Virtual extrapolation technique for retracing line of response of single scattered events in positron emission tomography

Purpose: The scattering phenomenon creates degrading effects in positron emission tomography (PET) and the corresponding events are rejected conventionally. We have proposed a mathematical model to retrace the original line of response of the single-scattered coincident events with the aim to incorporate such events in PET. Methods: We have devised a new Virtual extrapolation technique based on the concept of the probability density functions. Through which we transformed the original two-parameter list mode data for the coincident photon pairs to a one-parameter data set. The procedure of random sampling and sampling distribution - by utilizing some unique properties like a collective difference and the length compensation - was employed in the data analysis. We studied the effect of finite timing and energy resolution of detectors on the performance of the proposed model. Results: We determined the frequency of occurrence of the data values corresponding to real as well as fictitious scattering points { placed on the arc of a circle drawn with the constant scattering angle - to observe the highest counts. As expected, we found the highest counts at the location of real scattering points. The model was evaluated for a uniform attenuating phantom medium. The results were found impressive for the case of ideal time and energy information, less so for the cases of finite resolutions. Conclusions: Our work outlines a completely new approach; though, a lot more sophistication is required for its practical utility. Nonetheless, the technique seems promising in developing a potential approach to improve the sensitivity of PET imaging.

==> Fig1.tex <==
\begin{tikzpicture}
\coordinate[label={[below]\textbf{\large{$\mathbf{O}$}}}] (a) at (0.2,-0.0);
\coordinate[label={[below]\textbf{\large{$\mathbf{S_{1}}$}}}] (b) at (1.2,2);
\coordinate[label={[below]\textbf{\large{$\mathbf{S_{2}}$}}}] (c) at (-0.8,-2);
%\node[align=center] at (7.0,0) {uniform-attenuation\\ bath of infinite extent };
\filldraw[color=red!50,fill=red!50,very thin](0,0) circle (0.1cm);
\filldraw[color=blue!50,fill=blue!50](1,2) circle (0.1cm);
\filldraw[color=blue!50,fill=blue!50](-1,-2) circle (0.1cm);
\draw[blue!100,line width=0.5mm,solid,->](0,0) -- (1,2);
\draw[blue!100,line width=0.5mm,solid,->](0,0) -- (-1,-2);
\draw[blue!100,line width=0.5mm,dashed](1,2) -- (2,4);
\draw[blue!100,line width=0.5mm,dashed](-1,-2) -- (-2,-4);
\draw[blue!100,line width=0.5mm,solid,->](1,2) -- (2.5,3);
\draw[blue!100,line width=0.5mm,solid,->](-1,-2) -- (-3,-1.9);
\filldraw[color=red!100,fill=red!100,very thin](0,0) circle (0.1cm);
\node[align=center] at (2.5,-2.5) {\large{\textbf{uniform}}\\ \large{\textbf{attenuation}}\\ \large{\textbf{bath of}}\\ \large{\textbf{infinite extent}}};
\end{tikzpicture}

==> Fig10a.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
%\draw[thick,blue,solid] (1.049,-1.817) circle (3.661cm); % scattering point locus;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-2.072,2.0) -- (1.735,2.0); % dashed reference line for putting histogram bins;
%%%%%%%%%%%%%%% - discrete points and its respetive drawings on locus of scattering point - %%%%%%%%%%%%%%%%
\draw[red,fill=red!100] (1.685,1.788) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(1.635,2.0) -- (1.635,3.0); % 937724                                       
(1.735,2.0) -- (1.735,3.0);
\draw[dashed,red!50] (1.685,1.788) -- (1.685,2.0);
\draw[blue,fill=blue!100] (1.317,1.834) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(1.317,2.0) -- (1.317,2.1); % 727567                              
(1.267,2.0) -- (1.267,2.1);
\draw[dashed,blue!50] (1.317,1.834) -- (1.317,2.0);
\draw[blue,fill=blue!100] (0.947,1.843) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.897,2.0) -- (0.897,2.1); % 727567                                    
(0.997,2.0) -- (0.997,2.1);
\draw[dashed,blue!50] (0.947,1.843) -- (0.947,2.0);
\draw[blue,fill=blue!100] (0.577,1.814) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.527,2.0) -- (0.527,2.732); % 856961                              
(0.627,2.0) -- (0.627,2.732);
\draw[dashed,blue!50] (0.577,1.814) -- (0.577,2.0);
\draw[blue,fill=blue!100] (0.213,1.747) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.163,2.0) -- (0.163,2.762); % 863171                                   
(0.263,2.0) -- (0.263,2.762);
\draw[dashed,blue!50] (0.213,1.747) -- (0.213,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.732);   % 856961                          
(-0.093,2.0) -- (-0.093,2.732);
\draw[dashed,blue!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[blue,fill=blue!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.999); % 911716                                
(-0.437,2.0) -- (-0.437,2.999);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.732);% 856961                                 
(-0.765,2.0) -- (-0.765,2.732);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.732);% 856961
(-1.074,2.0) -- (-1.074,2.732);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.732);% 856961
(-1.36,2.0) -- (-1.36,2.732);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.762); % 863171
(-1.622,2.0) -- (-1.622,2.762);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.1); % 727567
(-1.855,2.0) -- (-1.855,2.1);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw[blue,fill=blue!100] (-2.109,0.036) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-2.159,2.0) -- (-2.159,2.814); % 873787
(-2.059,2.0) -- (-2.059,2.814);
\draw[dashed,blue!50] (-2.109,0.036) -- (-2.109,2.0); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-2.598,-1.500) -- (1.685,1.788);
\draw(1.685,1.788) -- (2.68,1.48);
\draw[black,fill=black!100] (-0.5,0.10992) circle (0.06cm);   %% annihilation point;  
\coordinate[label={[below]\textbf{O}}] (a) at (-0.4,0.0);
\coordinate[label={[below]\textbf{S}}] (a) at (1.685,1.7);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.2,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\iffalse
\path[fill=white,even odd rule]
  (-6,-6) rectangle (6,6)
  (0,0) circle (3.04cm);
\fi
\end{tikzpicture}

==> Fig10b.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
%\draw[thick,blue,solid] (1.049,-1.817) circle (3.661cm); % scattering point locus;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-2.072,2.0) -- (1.735,2.0); % dashed reference line for putting histogram bins;
%%%%%%%%%%%%%%% - discrete points and its respetive drawings on locus of scattering point - %%%%%%%%%%%%%%%%
\draw[blue,fill=blue!100] (1.685,1.788) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(1.635,2.0) -- (1.635,2.1); % 882108                                  
(1.735,2.0) -- (1.735,2.1);
\draw[dashed,blue!50] (1.685,1.788) -- (1.685,2.0);
\draw[blue,fill=blue!100] (1.317,1.834) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(1.317,2.0) -- (1.317,2.1);  % 882108                                                              
(1.267,2.0) -- (1.267,2.1);
\draw[dashed,blue!50] (1.317,1.834) -- (1.317,2.0);
\draw[blue,fill=blue!100] (0.947,1.843) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.897,2.0) -- (0.897,2.329); % 909828
(0.997,2.0) -- (0.997,2.329);
\draw[dashed,blue!50] (0.947,1.843) -- (0.947,2.0);
\draw[blue,fill=blue!100] (0.577,1.814) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.527,2.0) -- (0.527,2.1); % 882108                             
(0.627,2.0) -- (0.627,2.1);
\draw[dashed,blue!50] (0.577,1.814) -- (0.577,2.0);
\draw[blue,fill=blue!100] (0.213,1.747) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.163,2.0) -- (0.163,2.329); % 909828                                   
(0.263,2.0) -- (0.263,2.329);
\draw[dashed,blue!50] (0.213,1.747) -- (0.213,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.329); % 909828                                
(-0.093,2.0) -- (-0.093,2.329);
\draw[dashed,blue!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[blue,fill=blue!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.329); % 909828                                 
(-0.437,2.0) -- (-0.437,2.329);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.1); % 882108                                 
(-0.765,2.0) -- (-0.765,2.1);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.1); % 882108
(-1.074,2.0) -- (-1.074,2.1);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[red,fill=red!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.886); % 977170
(-1.36,2.0) -- (-1.36,2.886);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(-1.722,2.0) -- (-1.722,3.0); % 990896
(-1.622,2.0) -- (-1.622,3.0);
\draw[dashed,red!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.241); % 899157
(-1.855,2.0) -- (-1.855,2.241);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-2.598,-1.500) -- (-1.410,0.895);
\draw(-1.410,0.895) -- (2.68,1.48);
\draw[black,fill=black!100] (-2.0,-0.29444) circle (0.06cm);   %% annihilation point;  
\coordinate[label={[below]\textbf{O}}] (a) at (-1.7,-0.1);
\coordinate[label={[below]\textbf{S}}] (a) at (-1.3,0.85);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\iffalse
\path[fill=white,even odd rule]
  (-6,-6) rectangle (6,6)
  (0,0) circle (3.04cm);
\fi
\end{tikzpicture}

==> Fig11a.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-2.109,2.0) -- (0.947,2.0);
\draw[blue,fill=blue!100] (0.947,1.843) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(0.897,2.0) -- (0.897,3.0);                                  
(0.997,2.0) -- (0.997,3.0);
\draw[dashed,red!50] (0.947,1.843) -- (0.947,2.0);
\draw[red,fill=red!100] (0.577,1.814) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.527,2.0) -- (0.527,2.1);                              
(0.627,2.0) -- (0.627,2.1);
\draw[dashed,blue!50] (0.577,1.814) -- (0.577,2.0);
\draw[blue,fill=blue!100] (0.213,1.747) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.163,2.0) -- (0.163,2.928);                             
(0.263,2.0) -- (0.263,2.928);
\draw[dashed,blue!50] (0.213,1.747) -- (0.213,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.1);                                
(-0.093,2.0) -- (-0.093,2.1);
\draw[dashed,blue!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[blue,fill=blue!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.1);                             
(-0.437,2.0) -- (-0.437,2.1);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.599);                               
(-0.765,2.0) -- (-0.765,2.599);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.1);
(-1.074,2.0) -- (-1.074,2.1);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.896);
(-1.36,2.0) -- (-1.36,2.896);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.597);
(-1.622,2.0) -- (-1.622,2.597);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.925);
(-1.855,2.0) -- (-1.855,2.925);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw[blue,fill=blue!100] (-2.109,0.036) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-2.159,2.0) -- (-2.159,2.597);
(-2.059,2.0) -- (-2.059,2.597);
\draw[dashed,blue!50] (-2.109,0.036) -- (-2.109,2.0); 
\draw(-2.598,-1.500) -- (0.577,1.814);
\draw(0.577,1.814) -- (2.68,1.48);
\draw[black,fill=black!100] (-1.0,0.168312) circle (0.06cm);
\coordinate[label={[below]\textbf{O}}] (a) at (-0.7,0.168312);
\coordinate[label={[below]\textbf{S}}] (a) at (0.577,1.7);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\end{tikzpicture}

==> Fig11b.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (0.577,2.0) -- (-2.109,2.0);
\draw[blue,fill=blue!100] (0.577,1.814) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.527,2.0) -- (0.527,2.825);                              
(0.627,2.0) -- (0.627,2.825);
\draw[dashed,blue!50] (0.577,1.814) -- (0.577,2.0);
\draw[blue,fill=blue!100] (0.213,1.747) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.163,2.0) -- (0.163,2.905);                                
(0.263,2.0) -- (0.263,2.905);
\draw[dashed,blue!50] (0.213,1.747) -- (0.213,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.745);                               
(-0.093,2.0) -- (-0.093,2.745);
\draw[dashed,blue!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[blue,fill=blue!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.969);                               
(-0.437,2.0) -- (-0.437,2.969);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.1);                               
(-0.765,2.0) -- (-0.765,2.1);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.1);
(-1.074,2.0) -- (-1.074,2.1);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.864);
(-1.36,2.0) -- (-1.36,2.864);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(-1.722,2.0) -- (-1.722,3.0);
(-1.622,2.0) -- (-1.622,3.0);
\draw[dashed,red!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[red,fill=red!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.1);
(-1.855,2.0) -- (-1.855,2.1);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw[blue,fill=blue!100] (-2.109,0.036) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-2.159,2.0) -- (-2.159,2.745);
(-2.059,2.0) -- (-2.059,2.745);
\draw[dashed,blue!50] (-2.109,0.036) -- (-2.109,2.0); 
\draw(-2.598,-1.500) -- (-1.905,0.345);
\draw(-1.905,0.345) -- (2.68,1.48);
\draw[black,fill=black!100] (-2.2,-0.44029) circle (0.06cm);
\coordinate[label={[below]\textbf{O}}] (a) at (-1.9,-0.38);
\coordinate[label={[below]\textbf{S}}] (a) at (-1.7,0.3);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\end{tikzpicture}

==> Fig11c.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-0.143,2.0) -- (-1.905,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.197);                             
(-0.093,2.0) -- (-0.093,2.197);
\draw[dashed,blue!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[blue,fill=blue!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.888);                         
(-0.437,2.0) -- (-0.437,2.888);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.1);                             
(-0.765,2.0) -- (-0.765,2.1);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.598);
(-1.074,2.0) -- (-1.074,2.598);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.955);
(-1.36,2.0) -- (-1.36,2.955);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[red,fill=red!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.888);
(-1.622,2.0) -- (-1.622,2.888);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=red!50,draw=red!50,line width=1mm]
(-1.955,2.0) -- (-1.955,3.0);
(-1.855,2.0) -- (-1.855,3.0);
\draw[dashed,red!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw(-2.598,-1.500) -- (-1.672,0.633);
\draw(-1.672,0.633) -- (2.68,1.48);
\draw[black,fill=black!100] (-2.0,-0.122) circle (0.06cm);
\coordinate[label={[below]\textbf{O}}] (a) at (-1.7,-0.08);
\coordinate[label={[below]\textbf{S}}] (a) at (-1.5,0.52);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\end{tikzpicture}

==> Fig11d.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-0.143,2.0) -- (-1.905,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(-0.193,2.0) -- (-0.193,3.0);                                   
(-0.093,2.0) -- (-0.093,3.0);
\draw[dashed,red!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[red,fill=red!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.1);                              
(-0.437,2.0) -- (-0.437,2.1);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.977);                              
(-0.765,2.0) -- (-0.765,2.977);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.752);
(-1.074,2.0) -- (-1.074,2.752);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.1);
(-1.36,2.0) -- (-1.36,2.1);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.752);
(-1.622,2.0) -- (-1.622,2.752);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.752);
(-1.855,2.0) -- (-1.855,2.752);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw(-2.598,-1.500) -- (-0.487,1.506);
\draw(-0.487,1.506) -- (2.68,1.48);
\draw[black,fill=black!100] (-1.5,0.063) circle (0.06cm); 
\coordinate[label={[below]\textbf{O}}] (a) at (-1.2,0.2);
\coordinate[label={[below]\textbf{S}}] (a) at (-0.37,1.3);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\end{tikzpicture}

==> Fig12a.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-0.143,2.0) -- (-1.905,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(-0.193,2.0) -- (-0.193,3.0);  % 64784766                             
(-0.093,2.0) -- (-0.093,3.0);
\draw[dashed,red!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[red,fill=red!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.931); % 64363043                            
(-0.437,2.0) -- (-0.437,2.931);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.674); % 62786354                            
(-0.765,2.0) -- (-0.765,2.674);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=green!50,draw=green!50,line width=1mm]
(-1.174,2.0) -- (-1.174,3.0);   % 64784766                             
(-1.074,2.0) -- (-1.074,3.0);
\draw[dashed,green!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.1);  % 59256539
(-1.36,2.0) -- (-1.36,2.1);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.880); % 64047177
(-1.622,2.0) -- (-1.622,2.880);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.935); % 64387783
(-1.855,2.0) -- (-1.855,2.935);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw(-2.598,-1.500) -- (-0.487,1.506);
\draw(-0.487,1.506) -- (2.68,1.48);
\draw[black,fill=black!100] (-1.5,0.063) circle (0.06cm);   %% annihilation point;  
\coordinate[label={[below]\textbf{O}}] (a) at (-1.2,0.2);
\coordinate[label={[below]\textbf{S}}] (a) at (-0.37,1.3);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\iffalse
\path[fill=white,even odd rule]
  (-6,-6) rectangle (6,6)
  (0,0) circle (3.04cm);
\fi
\end{tikzpicture}

==> Fig12b.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-0.143,2.0) -- (-1.905,2.0); % dashed reference line for putting histogram bins;
\draw[blue,fill=blue!100] (1.317,1.834) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(1.317,2.0) -- (1.317,2.876);  % 40648295                             
(1.267,2.0) -- (1.267,2.876);
\draw[dashed,blue!50] (1.317,1.834) -- (1.317,2.0);
\draw[red,fill=red!100] (0.947,1.843) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.897,2.0) -- (0.897,2.876);  % 40648295                               
(0.997,2.0) -- (0.997,2.876);
\draw[dashed,blue!50] (0.947,1.843) -- (0.947,2.0);
\draw[blue,fill=blue!100] (0.577,1.814) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(0.527,2.0) -- (0.527,3.0);   % 41113288                           
(0.627,2.0) -- (0.627,3.0);
\draw[dashed,red!50] (0.577,1.814) -- (0.577,2.0);
\draw[blue,fill=blue!100] (0.213,1.747) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.163,2.0) -- (0.163,2.876);  % 40648295                              
(0.263,2.0) -- (0.263,2.876);
\draw[dashed,blue!50] (0.213,1.747) -- (0.213,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.865); % 40607369                              
(-0.093,2.0) -- (-0.093,2.865);
\draw[dashed,blue!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[blue,fill=blue!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.876); % 40648295                              
(-0.437,2.0) -- (-0.437,2.876);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=green!50,draw=green!50,line width=1mm]
(-0.865,2.0) -- (-0.865,3.0); % 41113288                              
(-0.765,2.0) -- (-0.765,3.0);
\draw[dashed,green!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.1); % 37729165
(-1.074,2.0) -- (-1.074,2.1);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.830); % 40474414
(-1.36,2.0) -- (-1.36,2.830);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.834); % 40488069
(-1.622,2.0) -- (-1.622,2.834);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.830); % 40474414
(-1.855,2.0) -- (-1.855,2.830);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw(-2.598,-1.500) -- (0.947,1.843); 
\draw(0.947,1.843) -- (2.68,1.48);
\draw[black,fill=black!100] (-0.7,0.2899) circle (0.06cm);   %% annihilation point;  
\coordinate[label={[below]\textbf{O}}] (a) at (-0.5,0.29);
\coordinate[label={[below]\textbf{S}}] (a) at (0.947,1.6);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\iffalse
\path[fill=white,even odd rule]
  (-6,-6) rectangle (6,6)
  (0,0) circle (3.04cm);
\fi
\end{tikzpicture}

==> Fig12c.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-0.143,2.0) -- (-1.905,2.0); % dashed reference line for putting histogram bins;
\draw[blue,fill=blue!100] (0.947,1.843) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(0.897,2.0) -- (0.897,3.0);   % 45469052                          
(0.997,2.0) -- (0.997,3.0);
\draw[dashed,red!50] (0.947,1.843) -- (0.947,2.0);
\draw[red,fill=red!100] (0.577,1.814) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.527,2.0) -- (0.527,2.908);  % 45173340                            
(0.627,2.0) -- (0.627,2.908);
\draw[dashed,blue!50] (0.577,1.814) -- (0.577,2.0);
\draw[blue,fill=blue!100] (0.213,1.747) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(0.163,2.0) -- (0.163,2.634);  % 44299998                           
(0.263,2.0) -- (0.263,2.634);
\draw[dashed,blue!50] (0.213,1.747) -- (0.213,2.0);
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.1); % 42603595                           
(-0.093,2.0) -- (-0.093,2.1);
\draw[dashed,red!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[blue,fill=blue!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.984); % 45414814                             
(-0.437,2.0) -- (-0.437,2.984);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.984); % 45414814                          
(-0.765,2.0) -- (-0.765,2.984);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.437); % 43675130
(-1.074,2.0) -- (-1.074,2.437);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.437);   % 43675130
(-1.36,2.0) -- (-1.36,2.437);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.437);  % 43675130
(-1.622,2.0) -- (-1.622,2.437);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.856); % 45009425
(-1.855,2.0) -- (-1.855,2.856);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw(-2.598,-1.500) -- (0.577,1.814);
\draw(0.577,1.814) -- (2.68,1.48);
\draw[black,fill=black!100] (-1.0,0.167612) circle (0.06cm);   %% annihilation point;  
\coordinate[label={[below]\textbf{O}}] (a) at (-0.8,0.14);
\coordinate[label={[below]\textbf{S}}] (a) at (0.577,1.6);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\iffalse
\path[fill=white,even odd rule]
  (-6,-6) rectangle (6,6)
  (0,0) circle (3.04cm);
\fi
\end{tikzpicture}

==> Fig12d.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-0.143,2.0) -- (-1.905,2.0); % dashed reference line for putting histogram bins
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.649); % 63476696                             
(-0.093,2.0) -- (-0.093,2.649);
\draw[dashed,blue!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[red,fill=red!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=red!50,draw=red!50,line width=1mm]
(-0.537,2.0) -- (-0.537,3.0); % 65987654                             
(-0.437,2.0) -- (-0.437,3.0);
\draw[dashed,red!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.865,2.0) -- (-0.865,2.657); % 63533122                             
(-0.765,2.0) -- (-0.765,2.657);
\draw[dashed,blue!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.633); % 63361177
(-1.074,2.0) -- (-1.074,2.633);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.8); % 64555883
(-1.36,2.0) -- (-1.36,2.8);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.1); % 59540190
(-1.622,2.0) -- (-1.622,2.1);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.716); % 63955705
(-1.855,2.0) -- (-1.855,2.716);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw(-2.598,-1.500) -- (-0.487,1.506);
\draw(-0.487,1.506) -- (2.68,1.48);
\draw[black,fill=black!100] (-1.5,0.063) circle (0.06cm);   %% annihilation point;  
\coordinate[label={[below]\textbf{O}}] (a) at (-1.2,0.2);
\coordinate[label={[below]\textbf{S}}] (a) at (-0.37,1.3);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\iffalse
\path[fill=white,even odd rule]
  (-6,-6) rectangle (6,6)
  (0,0) circle (3.04cm);
\fi
\end{tikzpicture}

==> Fig12e.tex <==
\begin{tikzpicture}
\draw[line width=0.2mm] (0,0) circle (3cm); % PET ring;
\draw [thick,blue,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw[dashed,blue!50] (-0.143,2.0) -- (-1.905,2.0); % dashed reference line for putting histogram bins;
\draw[blue,fill=blue!100] (-0.143,1.645) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.193,2.0) -- (-0.193,2.499);  % 62686485                          
(-0.093,2.0) -- (-0.093,2.499);
\draw[dashed,blue!50] (-0.143,1.643) -- (-0.143,2.0);
\draw[red,fill=red!100] (-0.487,1.506) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-0.537,2.0) -- (-0.537,2.635);  % 63287737                         
(-0.437,2.0) -- (-0.437,2.635);
\draw[dashed,blue!50] (-0.487,1.506) -- (-0.487,2.0);
\draw[blue,fill=blue!100] (-0.815,1.334) circle (0.06cm);  
\path [fill=red!50,draw=red!50,line width=1mm]
(-0.865,2.0) -- (-0.865,3.0);    % 64906363                           
(-0.765,2.0) -- (-0.765,3.0);
\draw[dashed,red!50] (-0.815,1.334) -- (-0.815,2.0);
\draw[blue,fill=blue!100] (-1.124,1.130) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.174,2.0) -- (-1.174,2.947);  % 64672008
(-1.074,2.0) -- (-1.074,2.947);
\draw[dashed,blue!50] (-1.124,1.130) -- (-1.124,2.0); 
\draw[blue,fill=blue!100] (-1.410,0.895) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.46,2.0) -- (-1.46,2.917);    % 64540015
(-1.36,2.0) -- (-1.36,2.917);
\draw[dashed,blue!50] (-1.410,0.895) -- (-1.410,2.0); 
\draw[blue,fill=blue!100] (-1.672,0.633) circle (0.06cm); 
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.722,2.0) -- (-1.722,2.1); % 60913636
(-1.622,2.0) -- (-1.622,2.1);
\draw[dashed,blue!50] (-1.672,0.633) -- (-1.672,2.0); 
\draw[blue,fill=blue!100] (-1.905,0.345) circle (0.06cm);  
\path [fill=blue!50,draw=blue!50,line width=1mm]
(-1.955,2.0) -- (-1.955,2.661); % 63404184
(-1.855,2.0) -- (-1.855,2.661);
\draw[dashed,blue!50] (-1.905,0.345) -- (-1.905,2.0); 
\draw(-2.598,-1.500) -- (-0.487,1.506);
\draw(-0.487,1.506) -- (2.68,1.48);
\draw[black,fill=black!100] (-1.5,0.063) circle (0.06cm);   %% annihilation point;  
\coordinate[label={[below]\textbf{O}}] (a) at (-1.2,0.2);
\coordinate[label={[below]\textbf{S}}] (a) at (-0.37,1.3);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.25,-1.28);
\coordinate[label={[below]\textbf{B}}] (b) at (2.5,1.45);
\iffalse
\path[fill=white,even odd rule]
  (-6,-6) rectangle (6,6)
  (0,0) circle (3.04cm);
\fi
\end{tikzpicture}

==> Fig3a.tex <==
\begin{tikzpicture}
\path[fill=gray!35,even odd rule]
  (-6,-6.8) rectangle (7.2,3.0)
  (1.5,-1.5) circle (3.5cm);
\draw[line width=0.4mm,dashed,blue!100](1.5,-1.5) circle (3.47cm);
\filldraw[color=gray!90,fill=gray!10,very thick](0,-3) rectangle (3,0);
\filldraw[color=gray!90,fill=gray!30,very thick](1.5,-1.5) ellipse (1.2cm and 0.9 cm);
\filldraw[color=gray!90,fill=black!30,very thick](1.7,-1.9) circle (0.4cm);
\draw[line width=0.5mm,green!100,->](1,-1) -- (4.1047,0.7927);
\draw[line width=0.5mm,green!100,->](1,-1) -- (-1.7878,-2.6097);
\filldraw[color=blue!100,fill=blue!100,very thick](5,1.3096) circle (0.1cm);
\filldraw[color=blue!100,fill=blue!100,very thick](-3.5,-3.5983) circle (0.1cm);
\draw[line width=0.5mm,green!100,dashed,->](4.1047,0.7927) -- (5,1.3096);
\draw[line width=0.5mm,green!100,dashed,->](-1.7878,-2.6097) -- (-3.5,-3.5983);
\draw[line width=0.5mm,green!100,dashed,->](5,1.3096) -- (7,1);
\draw[line width=0.5mm,green!100,dashed,->](-3.5,-3.5983) -- (-5.5,-3.5);
\coordinate[label={[below]\textbf{\large A}}] (a) at (-1.9,-2.8);
\coordinate[label={[below]\textbf{\large B}}] (b) at (4.1047,0.65);
\coordinate[label={[below]{\large $\mathbf{A^{'}}$}}] (a) at (-0.4,-0.9);
\coordinate[label={[below]{\large $\mathbf{B^{'}}$}}] (b) at (2.6,0.8);
\coordinate[label={[below]\textbf{\large C}}] (c) at (5,2.0);
\coordinate[label={[below]\textbf{\large D}}] (d) at (-3.5,-3.7);
\coordinate[label={[above]\textbf{\large O}}] (e) at (1,-1.75);
\filldraw[color=red!100,fill=red!100,very thick](1,-1) circle (0.1cm);
\node[align=center] at (5.1,-5.3) { \bf{\large uniform}\\ \bf{\large attenuation}\\ \bf{\large bath of}\\ \bf{\large infinite extent}};
\end{tikzpicture}

==> Fig3b.tex <==
\begin{tikzpicture}{0pt}{0pt}{2430pt}{1742pt}
\begin{scope}
	\color[rgb]{0,0,0}
	\draw[blue!100,line width=1pt, line join=miter, line cap=rect](100.124pt,737.752pt) -- (101.116pt,735.481pt) -- (102.108pt,733.22pt) -- (103.1pt,730.971pt) -- (104.091pt,728.734pt) -- (105.083pt,726.507pt) -- (106.075pt,724.292pt) -- (107.067pt,722.087pt) -- (108.059pt,719.894pt) -- (109.051pt,717.711pt) -- (110.042pt,715.54pt) -- (111.034pt,713.379pt) -- (112.026pt,711.229pt) -- (113.018pt,709.089pt) -- (114.01pt,706.961pt) -- (115.002pt,704.843pt) -- (115.993pt,702.735pt) -- (116.985pt,700.638pt) -- (117.977pt,698.552pt) -- (118.969pt,696.476pt) -- (119.961pt,694.41pt) -- (120.953pt,692.355pt) -- (121.944pt,690.31pt) -- (122.936pt,688.275pt) -- (123.928pt,686.25pt) -- (124.92pt,684.235pt) -- (125.912pt,682.231pt) -- (126.903pt,680.236pt) -- (127.895pt,678.251pt) -- (128.887pt,676.276pt) -- (129.879pt,674.311pt) -- (130.871pt,672.356pt) -- (131.863pt,670.411pt) -- (132.854pt,668.475pt) -- (133.846pt,666.549pt) -- (134.838pt,664.633pt) -- (135.83pt,662.726pt) -- (136.822pt,660.828pt) -- (137.814pt,658.94pt) -- (138.805pt,657.062pt) -- (139.797pt,655.193pt) -- (140.789pt,653.333pt) -- (141.781pt,651.482pt) -- (142.773pt,649.641pt) -- (143.765pt,647.809pt) -- (144.756pt,645.986pt) -- (145.748pt,644.172pt) -- (146.74pt,642.367pt) -- (147.732pt,640.572pt) -- (148.724pt,638.785pt) -- (149.716pt,637.007pt) -- (150.707pt,635.238pt) -- (151.699pt,633.477pt) -- (152.691pt,631.726pt) -- (153.683pt,629.983pt) -- (154.675pt,628.249pt) -- (155.667pt,626.524pt) -- (156.658pt,624.807pt) -- (157.65pt,623.098pt) -- (158.642pt,621.399pt) -- (159.634pt,619.707pt) -- (160.626pt,618.025pt) -- (161.618pt,616.35pt) -- (162.609pt,614.684pt) -- (163.601pt,613.026pt) -- (164.593pt,611.377pt) -- (165.585pt,609.736pt) -- (166.577pt,608.102pt) -- (167.569pt,606.478pt) -- (168.56pt,604.861pt) -- (169.552pt,603.252pt) -- (170.544pt,601.651pt) -- (171.536pt,600.058pt) -- (172.528pt,598.474pt) -- (173.52pt,596.897pt) -- (174.511pt,595.328pt) -- (175.503pt,593.766pt) -- (176.495pt,592.213pt) -- (177.487pt,590.667pt) -- (178.479pt,589.129pt) -- (179.47pt,587.599pt) -- (180.462pt,586.076pt) -- (181.454pt,584.561pt) -- (182.446pt,583.054pt) -- (183.438pt,581.554pt) -- (184.43pt,580.061pt) -- (185.421pt,578.576pt) -- (186.413pt,577.098pt) -- (187.405pt,575.628pt) -- (188.397pt,574.165pt) -- (189.389pt,572.709pt) -- (190.381pt,571.261pt) -- (191.372pt,569.82pt) -- (192.364pt,568.386pt) -- (193.356pt,566.959pt) -- (194.348pt,565.539pt) -- (195.34pt,564.126pt) -- (196.332pt,562.721pt) -- (197.323pt,561.322pt) -- (198.315pt,559.931pt) -- (199.307pt,558.546pt) -- (200.299pt,557.168pt) -- (201.291pt,555.797pt) -- (202.283pt,554.433pt) -- (203.274pt,553.076pt) -- (204.266pt,551.725pt) -- (205.258pt,550.382pt) -- (206.25pt,549.045pt) -- (207.242pt,547.714pt) -- (208.234pt,546.39pt) -- (209.225pt,545.073pt) -- (210.217pt,543.763pt) -- (211.209pt,542.459pt) -- (212.201pt,541.161pt) -- (213.193pt,539.87pt) -- (214.185pt,538.585pt) -- (215.176pt,537.307pt) -- (216.168pt,536.035pt) -- (217.16pt,534.77pt) -- (218.152pt,533.511pt) -- (219.144pt,532.258pt) -- (220.136pt,531.011pt) -- (221.127pt,529.771pt) -- (222.119pt,528.536pt) -- (223.111pt,527.308pt) -- (224.103pt,526.086pt) -- (225.095pt,524.87pt) -- (226.087pt,523.661pt) -- (227.078pt,522.457pt) -- (228.07pt,521.259pt) -- (229.062pt,520.067pt) -- (230.054pt,518.881pt) -- (231.046pt,517.701pt) -- (232.038pt,516.527pt) -- (233.029pt,515.359pt) -- (234.021pt,514.197pt) -- (235.013pt,513.04pt) -- (236.005pt,511.889pt) -- (236.997pt,510.744pt) -- (237.988pt,509.605pt) -- (238.98pt,508.471pt) -- (239.972pt,507.343pt) -- (240.964pt,506.221pt) -- (241.956pt,505.104pt) -- (242.948pt,503.993pt) -- (243.939pt,502.887pt) -- (244.931pt,501.787pt) -- (245.923pt,500.692pt) -- (246.915pt,499.603pt) -- (247.907pt,498.519pt) -- (248.899pt,497.441pt) -- (249.89pt,496.368pt) -- (250.882pt,495.3pt) -- (251.874pt,494.238pt) -- (252.866pt,493.181pt) -- (253.858pt,492.129pt) -- (254.85pt,491.082pt) -- (255.841pt,490.041pt) -- (256.833pt,489.005pt) -- (257.825pt,487.974pt) -- (258.817pt,486.948pt) -- (259.809pt,485.928pt) -- (260.801pt,484.912pt) -- (261.792pt,483.901pt) -- (262.784pt,482.896pt) -- (263.776pt,481.895pt) -- (264.768pt,480.9pt) -- (265.76pt,479.909pt) -- (266.752pt,478.924pt) -- (267.743pt,477.943pt) -- (268.735pt,476.967pt) -- (269.727pt,475.997pt) -- (270.719pt,475.03pt) -- (271.711pt,474.069pt) -- (272.703pt,473.113pt) -- (273.694pt,472.161pt) -- (274.686pt,471.214pt) -- (275.678pt,470.272pt) -- (276.67pt,469.334pt) -- (277.662pt,468.402pt) -- (278.654pt,467.473pt) -- (279.645pt,466.55pt) -- (280.637pt,465.631pt) -- (281.629pt,464.717pt) -- (282.621pt,463.807pt) -- (283.613pt,462.901pt) -- (284.605pt,462.001pt) -- (285.596pt,461.104pt) -- (286.588pt,460.213pt) -- (287.58pt,459.325pt) -- (288.572pt,458.442pt) -- (289.564pt,457.564pt) -- (290.556pt,456.69pt) -- (291.547pt,455.82pt) -- (292.539pt,454.955pt) -- (293.531pt,454.093pt) -- (294.523pt,453.237pt) -- (295.515pt,452.384pt) -- (296.506pt,451.536pt) -- (297.498pt,450.692pt) -- (298.49pt,449.852pt) -- (299.482pt,449.016pt) -- (300.474pt,448.185pt) -- (301.466pt,447.357pt) -- (302.457pt,446.534pt) -- (303.449pt,445.715pt) -- (304.441pt,444.9pt) -- (305.433pt,444.089pt) -- (306.425pt,443.282pt) -- (307.417pt,442.479pt) -- (308.408pt,441.68pt) -- (309.4pt,440.885pt) -- (310.392pt,440.094pt) -- (311.384pt,439.307pt) -- (312.376pt,438.524pt) -- (313.368pt,437.745pt) -- (314.359pt,436.97pt) -- (315.351pt,436.199pt) -- (316.343pt,435.431pt) -- (317.335pt,434.667pt) -- (318.327pt,433.907pt) -- (319.319pt,433.151pt) -- (320.31pt,432.399pt) -- (321.302pt,431.65pt) -- (322.294pt,430.905pt) -- (323.286pt,430.164pt) -- (324.278pt,429.427pt) -- (325.27pt,428.693pt) -- (326.261pt,427.963pt) -- (327.253pt,427.236pt) -- (328.245pt,426.513pt) -- (329.237pt,425.794pt) -- (330.229pt,425.078pt) -- (331.221pt,424.366pt) -- (332.212pt,423.658pt) -- (333.204pt,422.953pt) -- (334.196pt,422.251pt) -- (335.188pt,421.553pt) -- (336.18pt,420.859pt) -- (337.172pt,420.168pt) -- (338.163pt,419.48pt) -- (339.155pt,418.796pt) -- (340.147pt,418.115pt) -- (341.139pt,417.438pt) -- (342.131pt,416.764pt) -- (343.123pt,416.093pt) -- (344.114pt,415.426pt) -- (345.106pt,414.762pt) -- (346.098pt,414.101pt) -- (347.09pt,413.444pt) -- (348.082pt,412.79pt) -- (349.074pt,412.139pt) -- (350.065pt,411.491pt) -- (351.057pt,410.847pt) -- (352.049pt,410.206pt) -- (353.041pt,409.568pt) -- (354.033pt,408.933pt) -- (355.024pt,408.302pt) -- (356.016pt,407.673pt) -- (357.008pt,407.048pt) -- (358pt,406.426pt) -- (358.992pt,405.807pt) -- (359.984pt,405.191pt) -- (360.975pt,404.578pt) -- (361.967pt,403.968pt) -- (362.959pt,403.361pt) -- (363.951pt,402.757pt) -- (364.943pt,402.156pt) -- (365.935pt,401.559pt) -- (366.926pt,400.964pt) -- (367.918pt,400.372pt) -- (368.91pt,399.783pt) -- (369.902pt,399.197pt) -- (370.894pt,398.614pt) -- (371.886pt,398.034pt) -- (372.877pt,397.457pt) -- (373.869pt,396.882pt) -- (374.861pt,396.311pt) -- (375.853pt,395.742pt) -- (376.845pt,395.177pt) -- (377.837pt,394.614pt) -- (378.828pt,394.053pt) -- (379.82pt,393.496pt) -- (380.812pt,392.941pt) -- (381.804pt,392.39pt) -- (382.796pt,391.841pt) -- (383.788pt,391.294pt) -- (384.779pt,390.751pt) -- (385.771pt,390.21pt) -- (386.763pt,389.672pt) -- (387.755pt,389.136pt) -- (388.747pt,388.603pt) -- (389.739pt,388.073pt) -- (390.73pt,387.545pt) -- (391.722pt,387.021pt) -- (392.714pt,386.498pt) -- (393.706pt,385.979pt) -- (394.698pt,385.461pt) -- (395.69pt,384.947pt) -- (396.681pt,384.435pt) -- (397.673pt,383.926pt) -- (398.665pt,383.419pt) -- (399.657pt,382.914pt) -- (400.649pt,382.413pt) -- (401.641pt,381.913pt) -- (402.632pt,381.416pt) -- (403.624pt,380.922pt) -- (404.616pt,380.43pt) -- (405.608pt,379.941pt) -- (406.6pt,379.454pt) -- (407.592pt,378.969pt) -- (408.583pt,378.487pt) -- (409.575pt,378.007pt) -- (410.567pt,377.53pt) -- (411.559pt,377.055pt) -- (412.551pt,376.583pt) -- (413.542pt,376.112pt) -- (414.534pt,375.644pt) -- (415.526pt,375.179pt) -- (416.518pt,374.716pt) -- (417.51pt,374.255pt) -- (418.502pt,373.796pt) -- (419.493pt,373.34pt) -- (420.485pt,372.886pt) -- (421.477pt,372.434pt) -- (422.469pt,371.984pt) -- (423.461pt,371.537pt) -- (424.453pt,371.092pt) -- (425.444pt,370.649pt) -- (426.436pt,370.208pt) -- (427.428pt,369.77pt) -- (428.42pt,369.334pt) -- (429.412pt,368.9pt) -- (430.404pt,368.468pt) -- (431.395pt,368.038pt) -- (432.387pt,367.61pt) -- (433.379pt,367.185pt) -- (434.371pt,366.762pt) -- (435.363pt,366.34pt) -- (436.355pt,365.921pt) -- (437.346pt,365.504pt) -- (438.338pt,365.089pt) -- (439.33pt,364.676pt) -- (440.322pt,364.265pt) -- (441.314pt,363.857pt) -- (442.306pt,363.45pt) -- (443.297pt,363.045pt) -- (444.289pt,362.642pt) -- (445.281pt,362.242pt) -- (446.273pt,361.843pt) -- (447.265pt,361.446pt) -- (448.257pt,361.051pt) -- (449.248pt,360.659pt) -- (450.24pt,360.268pt) -- (451.232pt,359.879pt) -- (452.224pt,359.492pt) -- (453.216pt,359.107pt) -- (454.208pt,358.724pt) -- (455.199pt,358.343pt) -- (456.191pt,357.964pt) -- (457.183pt,357.586pt) -- (458.175pt,357.211pt) -- (459.167pt,356.837pt) -- (460.159pt,356.465pt) -- (461.15pt,356.096pt) -- (462.142pt,355.727pt) -- (463.134pt,355.361pt) -- (464.126pt,354.997pt) -- (465.118pt,354.634pt) -- (466.11pt,354.274pt) -- (467.101pt,353.915pt) -- (468.093pt,353.557pt) -- (469.085pt,353.202pt) -- (470.077pt,352.848pt) -- (471.069pt,352.496pt) -- (472.06pt,352.146pt) -- (473.052pt,351.798pt) -- (474.044pt,351.451pt) -- (475.036pt,351.107pt) -- (476.028pt,350.763pt) -- (477.02pt,350.422pt) -- (478.011pt,350.082pt) -- (479.003pt,349.744pt) -- (479.995pt,349.408pt) -- (480.987pt,349.073pt) -- (481.979pt,348.74pt) -- (482.971pt,348.409pt) -- (483.962pt,348.079pt) -- (484.954pt,347.751pt) -- (485.946pt,347.424pt) -- (486.938pt,347.1pt) -- (487.93pt,346.776pt) -- (488.922pt,346.455pt) -- (489.913pt,346.135pt) -- (490.905pt,345.816pt) -- (491.897pt,345.5pt) -- (492.889pt,345.184pt) -- (493.881pt,344.871pt) -- (494.873pt,344.559pt) -- (495.864pt,344.248pt) -- (496.856pt,343.939pt) -- (497.848pt,343.632pt) -- (498.84pt,343.326pt) -- (499.832pt,343.022pt) -- (500.824pt,342.719pt) -- (501.815pt,342.417pt) -- (502.807pt,342.118pt) -- (503.799pt,341.819pt) -- (504.791pt,341.522pt) -- (505.783pt,341.227pt) -- (506.775pt,340.933pt) -- (507.766pt,340.641pt) -- (508.758pt,340.35pt) -- (509.75pt,340.06pt) -- (510.742pt,339.772pt) -- (511.734pt,339.485pt) -- (512.726pt,339.2pt) -- (513.717pt,338.916pt) -- (514.709pt,338.634pt) -- (515.701pt,338.353pt) -- (516.693pt,338.074pt) -- (517.685pt,337.795pt) -- (518.677pt,337.519pt) -- (519.668pt,337.243pt) -- (520.66pt,336.969pt) -- (521.652pt,336.697pt) -- (522.644pt,336.425pt) -- (523.636pt,336.155pt) -- (524.628pt,335.887pt) -- (525.619pt,335.619pt) -- (526.611pt,335.354pt) -- (527.603pt,335.089pt) -- (528.595pt,334.826pt) -- (529.587pt,334.564pt) -- (530.578pt,334.303pt) -- (531.57pt,334.044pt) -- (532.562pt,333.786pt) -- (533.554pt,333.529pt) -- (534.546pt,333.273pt) -- (535.538pt,333.019pt) -- (536.529pt,332.766pt) -- (537.521pt,332.514pt) -- (538.513pt,332.264pt) -- (539.505pt,332.015pt) -- (540.497pt,331.767pt) -- (541.489pt,331.52pt) -- (542.48pt,331.275pt) -- (543.472pt,331.03pt) -- (544.464pt,330.787pt) -- (545.456pt,330.545pt) -- (546.448pt,330.305pt) -- (547.44pt,330.065pt) -- (548.431pt,329.827pt) -- (549.423pt,329.59pt) -- (550.415pt,329.354pt) -- (551.407pt,329.12pt) -- (552.399pt,328.886pt) -- (553.391pt,328.654pt) -- (554.382pt,328.423pt) -- (555.374pt,328.193pt) -- (556.366pt,327.964pt) -- (557.358pt,327.736pt) -- (558.35pt,327.509pt) -- (559.342pt,327.284pt) -- (560.333pt,327.059pt) -- (561.325pt,326.836pt) -- (562.317pt,326.614pt) -- (563.309pt,326.393pt) -- (564.301pt,326.173pt) -- (565.293pt,325.954pt) -- (566.284pt,325.737pt) -- (567.276pt,325.52pt) -- (568.268pt,325.304pt) -- (569.26pt,325.09pt) -- (570.252pt,324.877pt) -- (571.244pt,324.664pt) -- (572.235pt,324.453pt) -- (573.227pt,324.243pt) -- (574.219pt,324.034pt) -- (575.211pt,323.825pt) -- (576.203pt,323.618pt) -- (577.195pt,323.412pt) -- (578.186pt,323.207pt) -- (579.178pt,323.003pt) -- (580.17pt,322.8pt) -- (581.162pt,322.598pt) -- (582.154pt,322.397pt) -- (583.146pt,322.197pt) -- (584.137pt,321.998pt) -- (585.129pt,321.8pt) -- (586.121pt,321.603pt) -- (587.113pt,321.407pt) -- (588.105pt,321.212pt) -- (589.096pt,321.018pt) -- (590.088pt,320.825pt) -- (591.08pt,320.633pt) -- (592.072pt,320.442pt) -- (593.064pt,320.251pt) -- (594.056pt,320.062pt) -- (595.047pt,319.874pt) -- (596.039pt,319.686pt) -- (597.031pt,319.5pt) -- (598.023pt,319.314pt) -- (599.015pt,319.13pt) -- (600.007pt,318.946pt) -- (600.998pt,318.763pt) -- (601.99pt,318.581pt) -- (602.982pt,318.4pt) -- (603.974pt,318.22pt) -- (604.966pt,318.041pt) -- (605.958pt,317.863pt) -- (606.949pt,317.686pt) -- (607.941pt,317.509pt) -- (608.933pt,317.334pt) -- (609.925pt,317.159pt) -- (610.917pt,316.985pt) -- (611.909pt,316.812pt) -- (612.9pt,316.64pt) -- (613.892pt,316.469pt) -- (614.884pt,316.298pt) -- (615.876pt,316.129pt) -- (616.868pt,315.96pt) -- (617.86pt,315.792pt) -- (618.851pt,315.625pt) -- (619.843pt,315.459pt) -- (620.835pt,315.293pt) -- (621.827pt,315.129pt) -- (622.819pt,314.965pt) -- (623.811pt,314.802pt) -- (624.802pt,314.64pt) -- (625.794pt,314.479pt) -- (626.786pt,314.318pt) -- (627.778pt,314.159pt) -- (628.77pt,314pt) -- (629.762pt,313.842pt) -- (630.753pt,313.684pt) -- (631.745pt,313.528pt) -- (632.737pt,313.372pt) -- (633.729pt,313.217pt) -- (634.721pt,313.063pt) -- (635.713pt,312.909pt) -- (636.704pt,312.757pt) -- (637.696pt,312.605pt) -- (638.688pt,312.454pt) -- (639.68pt,312.303pt) -- (640.672pt,312.154pt) -- (641.663pt,312.005pt) -- (642.655pt,311.857pt) -- (643.647pt,311.709pt) -- (644.639pt,311.563pt) -- (645.631pt,311.417pt) -- (646.623pt,311.271pt) -- (647.614pt,311.127pt) -- (648.606pt,310.983pt) -- (649.598pt,310.84pt) -- (650.59pt,310.698pt) -- (651.582pt,310.556pt) -- (652.574pt,310.415pt) -- (653.565pt,310.275pt) -- (654.557pt,310.135pt) -- (655.549pt,309.997pt) -- (656.541pt,309.859pt) -- (657.533pt,309.721pt) -- (658.525pt,309.584pt) -- (659.516pt,309.448pt) -- (660.508pt,309.313pt) -- (661.5pt,309.178pt) -- (662.492pt,309.044pt) -- (663.484pt,308.911pt) -- (664.476pt,308.778pt) -- (665.467pt,308.646pt) -- (666.459pt,308.515pt) -- (667.451pt,308.384pt) -- (668.443pt,308.254pt) -- (669.435pt,308.124pt) -- (670.427pt,307.995pt) -- (671.418pt,307.867pt) -- (672.41pt,307.74pt) -- (673.402pt,307.613pt) -- (674.394pt,307.487pt) -- (675.386pt,307.361pt) -- (676.378pt,307.236pt) -- (677.369pt,307.112pt) -- (678.361pt,306.988pt) -- (679.353pt,306.865pt) -- (680.345pt,306.742pt) -- (681.337pt,306.62pt) -- (682.329pt,306.499pt) -- (683.32pt,306.378pt) -- (684.312pt,306.258pt) -- (685.304pt,306.139pt) -- (686.296pt,306.02pt) -- (687.288pt,305.902pt) -- (688.28pt,305.784pt) -- (689.271pt,305.667pt) -- (690.263pt,305.55pt) -- (691.255pt,305.434pt) -- (692.247pt,305.319pt) -- (693.239pt,305.204pt) -- (694.231pt,305.09pt) -- (695.222pt,304.976pt) -- (696.214pt,304.863pt) -- (697.206pt,304.751pt) -- (698.198pt,304.639pt) -- (699.19pt,304.527pt) -- (700.181pt,304.416pt) -- (701.173pt,304.306pt) -- (702.165pt,304.196pt) -- (703.157pt,304.087pt) -- (704.149pt,303.978pt) -- (705.141pt,303.87pt) -- (706.132pt,303.763pt) -- (707.124pt,303.656pt) -- (708.116pt,303.549pt) -- (709.108pt,303.443pt) -- (710.1pt,303.338pt) -- (711.092pt,303.233pt) -- (712.083pt,303.128pt) -- (713.075pt,303.025pt) -- (714.067pt,302.921pt) -- (715.059pt,302.818pt) -- (716.051pt,302.716pt) -- (717.043pt,302.614pt) -- (718.034pt,302.513pt) -- (719.026pt,302.412pt) -- (720.018pt,302.312pt) -- (721.01pt,302.212pt) -- (722.002pt,302.113pt) -- (722.994pt,302.014pt) -- (723.985pt,301.916pt) -- (724.977pt,301.818pt) -- (725.969pt,301.72pt) -- (726.961pt,301.623pt) -- (727.953pt,301.527pt) -- (728.945pt,301.431pt) -- (729.936pt,301.336pt) -- (730.928pt,301.241pt) -- (731.92pt,301.146pt) -- (732.912pt,301.052pt) -- (733.904pt,300.959pt) -- (734.896pt,300.866pt) -- (735.887pt,300.773pt) -- (736.879pt,300.681pt) -- (737.871pt,300.589pt) -- (738.863pt,300.498pt) -- (739.855pt,300.407pt) -- (740.847pt,300.317pt) -- (741.838pt,300.227pt) -- (742.83pt,300.138pt) -- (743.822pt,300.049pt) -- (744.814pt,299.96pt) -- (745.806pt,299.872pt) -- (746.798pt,299.785pt) -- (747.789pt,299.697pt) -- (748.781pt,299.611pt) -- (749.773pt,299.524pt) -- (750.765pt,299.438pt) -- (751.757pt,299.353pt) -- (752.749pt,299.268pt) -- (753.74pt,299.183pt) -- (754.732pt,299.099pt) -- (755.724pt,299.015pt) -- (756.716pt,298.932pt) -- (757.708pt,298.849pt) -- (758.699pt,298.766pt) -- (759.691pt,298.684pt) -- (760.683pt,298.603pt) -- (761.675pt,298.521pt) -- (762.667pt,298.44pt) -- (763.659pt,298.36pt) -- (764.65pt,298.28pt) -- (765.642pt,298.2pt) -- (766.634pt,298.121pt) -- (767.626pt,298.042pt) -- (768.618pt,297.963pt) -- (769.61pt,297.885pt) -- (770.601pt,297.808pt) -- (771.593pt,297.73pt) -- (772.585pt,297.653pt) -- (773.577pt,297.577pt) -- (774.569pt,297.501pt) -- (775.561pt,297.425pt) -- (776.552pt,297.349pt) -- (777.544pt,297.274pt) -- (778.536pt,297.2pt) -- (779.528pt,297.125pt) -- (780.52pt,297.051pt) -- (781.512pt,296.978pt) -- (782.503pt,296.905pt) -- (783.495pt,296.832pt) -- (784.487pt,296.759pt) -- (785.479pt,296.687pt) -- (786.471pt,296.615pt) -- (787.463pt,296.544pt) -- (788.454pt,296.473pt) -- (789.446pt,296.402pt) -- (790.438pt,296.332pt) -- (791.43pt,296.262pt) -- (792.422pt,296.192pt) -- (793.414pt,296.123pt) -- (794.405pt,296.054pt) -- (795.397pt,295.985pt) -- (796.389pt,295.917pt) -- (797.381pt,295.849pt) -- (798.373pt,295.782pt) -- (799.365pt,295.714pt) -- (800.356pt,295.648pt) -- (801.348pt,295.581pt) -- (802.34pt,295.515pt) -- (803.332pt,295.449pt) -- (804.324pt,295.383pt) -- (805.316pt,295.318pt) -- (806.307pt,295.253pt) -- (807.299pt,295.189pt) -- (808.291pt,295.124pt) -- (809.283pt,295.06pt) -- (810.275pt,294.997pt) -- (811.267pt,294.933pt) -- (812.258pt,294.87pt) -- (813.25pt,294.808pt) -- (814.242pt,294.745pt) -- (815.234pt,294.683pt) -- (816.226pt,294.621pt) -- (817.217pt,294.56pt) -- (818.209pt,294.499pt) -- (819.201pt,294.438pt) -- (820.193pt,294.377pt) -- (821.185pt,294.317pt) -- (822.177pt,294.257pt) -- (823.168pt,294.198pt) -- (824.16pt,294.138pt) -- (825.152pt,294.079pt) -- (826.144pt,294.021pt) -- (827.136pt,293.962pt) -- (828.128pt,293.904pt) -- (829.119pt,293.846pt) -- (830.111pt,293.788pt) -- (831.103pt,293.731pt) -- (832.095pt,293.674pt) -- (833.087pt,293.617pt) -- (834.079pt,293.561pt) -- (835.07pt,293.505pt) -- (836.062pt,293.449pt) -- (837.054pt,293.393pt) -- (838.046pt,293.338pt) -- (839.038pt,293.283pt) -- (840.03pt,293.228pt) -- (841.021pt,293.174pt) -- (842.013pt,293.119pt) -- (843.005pt,293.066pt) -- (843.997pt,293.012pt) -- (844.989pt,292.958pt) -- (845.981pt,292.905pt) -- (846.972pt,292.852pt) -- (847.964pt,292.8pt) -- (848.956pt,292.747pt) -- (849.948pt,292.695pt) -- (850.94pt,292.643pt) -- (851.932pt,292.592pt) -- (852.923pt,292.54pt) -- (853.915pt,292.489pt) -- (854.907pt,292.439pt) -- (855.899pt,292.388pt) -- (856.891pt,292.338pt) -- (857.883pt,292.288pt) -- (858.874pt,292.238pt) -- (859.866pt,292.188pt) -- (860.858pt,292.139pt) -- (861.85pt,292.09pt) -- (862.842pt,292.041pt) -- (863.834pt,291.993pt) -- (864.825pt,291.944pt) -- (865.817pt,291.896pt) -- (866.809pt,291.848pt) -- (867.801pt,291.801pt) -- (868.793pt,291.753pt) -- (869.785pt,291.706pt) -- (870.776pt,291.659pt) -- (871.768pt,291.612pt) -- (872.76pt,291.566pt) -- (873.752pt,291.52pt) -- (874.744pt,291.474pt) -- (875.735pt,291.428pt) -- (876.727pt,291.383pt) -- (877.719pt,291.337pt) -- (878.711pt,291.292pt) -- (879.703pt,291.247pt) -- (880.695pt,291.203pt) -- (881.686pt,291.158pt) -- (882.678pt,291.114pt) -- (883.67pt,291.07pt) -- (884.662pt,291.026pt) -- (885.654pt,290.983pt) -- (886.646pt,290.94pt) -- (887.637pt,290.897pt) -- (888.629pt,290.854pt) -- (889.621pt,290.811pt) -- (890.613pt,290.769pt) -- (891.605pt,290.726pt) -- (892.597pt,290.684pt) -- (893.588pt,290.643pt);
\draw[red!100,line width=1.0mm,dashed](447.171pt,283.233pt) -- (447.171pt,828.995pt);
\begin{scope}[transparency group,opacity=.5]
\filldraw[color=gray!50,fill=gray!50,very thick](447.2pt,282.211pt) rectangle (893.588pt,828.842pt);
\end{scope}
\iffalse
	\color[rgb]{0,0,0}
	\fill(100.5pt,737.376pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](100.5pt,737.376pt) ellipse (1.12922pt and 1.12922pt);
	\fill(101.253pt,735.117pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](101.253pt,735.117pt) ellipse (1.12922pt and 1.12922pt);
	\fill(102.759pt,732.859pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](102.759pt,732.859pt) ellipse (1.12922pt and 1.12922pt);
	\fill(103.512pt,730.6pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](103.512pt,730.6pt) ellipse (1.12922pt and 1.12922pt);
	\fill(104.265pt,728.342pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](104.265pt,728.342pt) ellipse (1.12922pt and 1.12922pt);
	\fill(105.77pt,726.084pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](105.77pt,726.084pt) ellipse (1.12922pt and 1.12922pt);
	\fill(106.523pt,723.825pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](106.523pt,723.825pt) ellipse (1.12922pt and 1.12922pt);
	\fill(107.276pt,721.567pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](107.276pt,721.567pt) ellipse (1.12922pt and 1.12922pt);
	\fill(108.781pt,719.308pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](108.781pt,719.308pt) ellipse (1.12922pt and 1.12922pt);
	\fill(109.534pt,717.05pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](109.534pt,717.05pt) ellipse (1.12922pt and 1.12922pt);
	\fill(110.287pt,714.791pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](110.287pt,714.791pt) ellipse (1.12922pt and 1.12922pt);
	\fill(111.04pt,713.286pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](111.04pt,713.286pt) ellipse (1.12922pt and 1.12922pt);
	\fill(112.545pt,711.027pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](112.545pt,711.027pt) ellipse (1.12922pt and 1.12922pt);
	\fill(113.298pt,708.769pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](113.298pt,708.769pt) ellipse (1.12922pt and 1.12922pt);
	\fill(114.051pt,706.51pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](114.051pt,706.51pt) ellipse (1.12922pt and 1.12922pt);
	\fill(115.557pt,704.252pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](115.557pt,704.252pt) ellipse (1.12922pt and 1.12922pt);
	\fill(116.31pt,701.994pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](116.31pt,701.994pt) ellipse (1.12922pt and 1.12922pt);
	\fill(117.062pt,700.488pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](117.062pt,700.488pt) ellipse (1.12922pt and 1.12922pt);
	\fill(118.568pt,698.23pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](118.568pt,698.23pt) ellipse (1.12922pt and 1.12922pt);
	\fill(119.321pt,695.971pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](119.321pt,695.971pt) ellipse (1.12922pt and 1.12922pt);
	\fill(120.074pt,693.713pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](120.074pt,693.713pt) ellipse (1.12922pt and 1.12922pt);
	\fill(121.579pt,692.207pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](121.579pt,692.207pt) ellipse (1.12922pt and 1.12922pt);
	\fill(122.332pt,689.949pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](122.332pt,689.949pt) ellipse (1.12922pt and 1.12922pt);
	\fill(123.085pt,687.69pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](123.085pt,687.69pt) ellipse (1.12922pt and 1.12922pt);
	\fill(124.59pt,686.185pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](124.59pt,686.185pt) ellipse (1.12922pt and 1.12922pt);
	\fill(125.343pt,683.926pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](125.343pt,683.926pt) ellipse (1.12922pt and 1.12922pt);
	\fill(126.096pt,681.668pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](126.096pt,681.668pt) ellipse (1.12922pt and 1.12922pt);
	\fill(127.602pt,680.162pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](127.602pt,680.162pt) ellipse (1.12922pt and 1.12922pt);
	\fill(128.355pt,677.904pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](128.355pt,677.904pt) ellipse (1.12922pt and 1.12922pt);
	\fill(129.107pt,675.645pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](129.107pt,675.645pt) ellipse (1.12922pt and 1.12922pt);
	\fill(130.613pt,674.14pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](130.613pt,674.14pt) ellipse (1.12922pt and 1.12922pt);
	\fill(131.366pt,671.881pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](131.366pt,671.881pt) ellipse (1.12922pt and 1.12922pt);
	\fill(132.119pt,670.375pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](132.119pt,670.375pt) ellipse (1.12922pt and 1.12922pt);
	\fill(132.871pt,668.117pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](132.871pt,668.117pt) ellipse (1.12922pt and 1.12922pt);
	\fill(134.377pt,665.859pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](134.377pt,665.859pt) ellipse (1.12922pt and 1.12922pt);
	\fill(135.13pt,664.353pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](135.13pt,664.353pt) ellipse (1.12922pt and 1.12922pt);
	\fill(135.883pt,662.095pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](135.883pt,662.095pt) ellipse (1.12922pt and 1.12922pt);
	\fill(137.388pt,660.589pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](137.388pt,660.589pt) ellipse (1.12922pt and 1.12922pt);
	\fill(138.141pt,658.33pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](138.141pt,658.33pt) ellipse (1.12922pt and 1.12922pt);
	\fill(138.894pt,656.825pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](138.894pt,656.825pt) ellipse (1.12922pt and 1.12922pt);
	\fill(140.4pt,654.566pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](140.4pt,654.566pt) ellipse (1.12922pt and 1.12922pt);
	\fill(141.152pt,653.061pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](141.152pt,653.061pt) ellipse (1.12922pt and 1.12922pt);
	\fill(141.905pt,650.802pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](141.905pt,650.802pt) ellipse (1.12922pt and 1.12922pt);
	\fill(143.411pt,649.297pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](143.411pt,649.297pt) ellipse (1.12922pt and 1.12922pt);
	\fill(144.164pt,647.791pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](144.164pt,647.791pt) ellipse (1.12922pt and 1.12922pt);
	\fill(144.916pt,645.533pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](144.916pt,645.533pt) ellipse (1.12922pt and 1.12922pt);
	\fill(146.422pt,644.027pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](146.422pt,644.027pt) ellipse (1.12922pt and 1.12922pt);
	\fill(147.175pt,641.769pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](147.175pt,641.769pt) ellipse (1.12922pt and 1.12922pt);
	\fill(147.928pt,640.263pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](147.928pt,640.263pt) ellipse (1.12922pt and 1.12922pt);
	\fill(149.433pt,638.757pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](149.433pt,638.757pt) ellipse (1.12922pt and 1.12922pt);
	\fill(150.186pt,636.499pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](150.186pt,636.499pt) ellipse (1.12922pt and 1.12922pt);
	\fill(150.939pt,634.993pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](150.939pt,634.993pt) ellipse (1.12922pt and 1.12922pt);
	\fill(152.445pt,632.735pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](152.445pt,632.735pt) ellipse (1.12922pt and 1.12922pt);
	\fill(153.197pt,631.229pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](153.197pt,631.229pt) ellipse (1.12922pt and 1.12922pt);
	\fill(153.95pt,629.724pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](153.95pt,629.724pt) ellipse (1.12922pt and 1.12922pt);
	\fill(154.703pt,628.218pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](154.703pt,628.218pt) ellipse (1.12922pt and 1.12922pt);
	\fill(156.209pt,625.96pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](156.209pt,625.96pt) ellipse (1.12922pt and 1.12922pt);
	\fill(156.961pt,624.454pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](156.961pt,624.454pt) ellipse (1.12922pt and 1.12922pt);
	\fill(157.714pt,622.948pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](157.714pt,622.948pt) ellipse (1.12922pt and 1.12922pt);
	\fill(159.22pt,620.69pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](159.22pt,620.69pt) ellipse (1.12922pt and 1.12922pt);
	\fill(159.973pt,619.184pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](159.973pt,619.184pt) ellipse (1.12922pt and 1.12922pt);
	\fill(160.725pt,617.679pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](160.725pt,617.679pt) ellipse (1.12922pt and 1.12922pt);
	\fill(162.231pt,616.173pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](162.231pt,616.173pt) ellipse (1.12922pt and 1.12922pt);
	\fill(162.984pt,614.667pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](162.984pt,614.667pt) ellipse (1.12922pt and 1.12922pt);
	\fill(163.737pt,612.409pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](163.737pt,612.409pt) ellipse (1.12922pt and 1.12922pt);
	\fill(165.242pt,610.903pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](165.242pt,610.903pt) ellipse (1.12922pt and 1.12922pt);
	\fill(165.995pt,609.398pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](165.995pt,609.398pt) ellipse (1.12922pt and 1.12922pt);
	\fill(166.748pt,607.892pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](166.748pt,607.892pt) ellipse (1.12922pt and 1.12922pt);
	\fill(168.254pt,606.386pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](168.254pt,606.386pt) ellipse (1.12922pt and 1.12922pt);
	\fill(169.006pt,604.128pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](169.006pt,604.128pt) ellipse (1.12922pt and 1.12922pt);
	\fill(169.759pt,602.622pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](169.759pt,602.622pt) ellipse (1.12922pt and 1.12922pt);
	\fill(171.265pt,601.117pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](171.265pt,601.117pt) ellipse (1.12922pt and 1.12922pt);
	\fill(172.018pt,599.611pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](172.018pt,599.611pt) ellipse (1.12922pt and 1.12922pt);
	\fill(172.77pt,598.105pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](172.77pt,598.105pt) ellipse (1.12922pt and 1.12922pt);
	\fill(173.523pt,596.6pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](173.523pt,596.6pt) ellipse (1.12922pt and 1.12922pt);
	\fill(175.029pt,595.094pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](175.029pt,595.094pt) ellipse (1.12922pt and 1.12922pt);
	\fill(175.782pt,593.589pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](175.782pt,593.589pt) ellipse (1.12922pt and 1.12922pt);
	\fill(176.535pt,592.083pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](176.535pt,592.083pt) ellipse (1.12922pt and 1.12922pt);
	\fill(178.04pt,590.577pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](178.04pt,590.577pt) ellipse (1.12922pt and 1.12922pt);
	\fill(178.793pt,589.072pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](178.793pt,589.072pt) ellipse (1.12922pt and 1.12922pt);
	\fill(179.546pt,587.566pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](179.546pt,587.566pt) ellipse (1.12922pt and 1.12922pt);
	\fill(181.051pt,586.06pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](181.051pt,586.06pt) ellipse (1.12922pt and 1.12922pt);
	\fill(181.804pt,584.555pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](181.804pt,584.555pt) ellipse (1.12922pt and 1.12922pt);
	\fill(182.557pt,583.049pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](182.557pt,583.049pt) ellipse (1.12922pt and 1.12922pt);
	\fill(184.063pt,581.544pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](184.063pt,581.544pt) ellipse (1.12922pt and 1.12922pt);
	\fill(184.815pt,580.038pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](184.815pt,580.038pt) ellipse (1.12922pt and 1.12922pt);
	\fill(185.568pt,578.532pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](185.568pt,578.532pt) ellipse (1.12922pt and 1.12922pt);
	\fill(187.074pt,577.027pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](187.074pt,577.027pt) ellipse (1.12922pt and 1.12922pt);
	\fill(187.827pt,575.521pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](187.827pt,575.521pt) ellipse (1.12922pt and 1.12922pt);
	\fill(188.58pt,574.015pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](188.58pt,574.015pt) ellipse (1.12922pt and 1.12922pt);
	\fill(190.085pt,572.51pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](190.085pt,572.51pt) ellipse (1.12922pt and 1.12922pt);
	\fill(190.838pt,571.004pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](190.838pt,571.004pt) ellipse (1.12922pt and 1.12922pt);
	\fill(191.591pt,569.499pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](191.591pt,569.499pt) ellipse (1.12922pt and 1.12922pt);
	\fill(193.096pt,567.993pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](193.096pt,567.993pt) ellipse (1.12922pt and 1.12922pt);
	\fill(193.849pt,566.487pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](193.849pt,566.487pt) ellipse (1.12922pt and 1.12922pt);
	\fill(194.602pt,564.982pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](194.602pt,564.982pt) ellipse (1.12922pt and 1.12922pt);
	\fill(195.355pt,563.476pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](195.355pt,563.476pt) ellipse (1.12922pt and 1.12922pt);
	\fill(196.86pt,561.97pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](196.86pt,561.97pt) ellipse (1.12922pt and 1.12922pt);
	\fill(197.613pt,561.218pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](197.613pt,561.218pt) ellipse (1.12922pt and 1.12922pt);
	\fill(198.366pt,559.712pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](198.366pt,559.712pt) ellipse (1.12922pt and 1.12922pt);
	\fill(199.872pt,558.206pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](199.872pt,558.206pt) ellipse (1.12922pt and 1.12922pt);
	\fill(200.625pt,556.701pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](200.625pt,556.701pt) ellipse (1.12922pt and 1.12922pt);
	\fill(201.377pt,555.195pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](201.377pt,555.195pt) ellipse (1.12922pt and 1.12922pt);
	\fill(202.883pt,553.69pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](202.883pt,553.69pt) ellipse (1.12922pt and 1.12922pt);
	\fill(203.636pt,552.937pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](203.636pt,552.937pt) ellipse (1.12922pt and 1.12922pt);
	\fill(204.389pt,551.431pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](204.389pt,551.431pt) ellipse (1.12922pt and 1.12922pt);
	\fill(205.894pt,549.925pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](205.894pt,549.925pt) ellipse (1.12922pt and 1.12922pt);
	\fill(206.647pt,548.42pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](206.647pt,548.42pt) ellipse (1.12922pt and 1.12922pt);
	\fill(207.4pt,547.667pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](207.4pt,547.667pt) ellipse (1.12922pt and 1.12922pt);
	\fill(208.905pt,546.161pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](208.905pt,546.161pt) ellipse (1.12922pt and 1.12922pt);
	\fill(209.658pt,544.656pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](209.658pt,544.656pt) ellipse (1.12922pt and 1.12922pt);
	\fill(210.411pt,543.15pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](210.411pt,543.15pt) ellipse (1.12922pt and 1.12922pt);
	\fill(211.917pt,542.397pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](211.917pt,542.397pt) ellipse (1.12922pt and 1.12922pt);
	\fill(212.67pt,540.892pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](212.67pt,540.892pt) ellipse (1.12922pt and 1.12922pt);
	\fill(213.422pt,539.386pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](213.422pt,539.386pt) ellipse (1.12922pt and 1.12922pt);
	\fill(214.928pt,537.88pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](214.928pt,537.88pt) ellipse (1.12922pt and 1.12922pt);
	\fill(215.681pt,537.128pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](215.681pt,537.128pt) ellipse (1.12922pt and 1.12922pt);
	\fill(216.434pt,535.622pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](216.434pt,535.622pt) ellipse (1.12922pt and 1.12922pt);
	\fill(217.186pt,534.116pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](217.186pt,534.116pt) ellipse (1.12922pt and 1.12922pt);
	\fill(218.692pt,533.364pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](218.692pt,533.364pt) ellipse (1.12922pt and 1.12922pt);
	\fill(219.445pt,531.858pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](219.445pt,531.858pt) ellipse (1.12922pt and 1.12922pt);
	\fill(220.198pt,530.352pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](220.198pt,530.352pt) ellipse (1.12922pt and 1.12922pt);
	\fill(221.703pt,529.6pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](221.703pt,529.6pt) ellipse (1.12922pt and 1.12922pt);
	\fill(222.456pt,528.094pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](222.456pt,528.094pt) ellipse (1.12922pt and 1.12922pt);
	\fill(223.209pt,526.588pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](223.209pt,526.588pt) ellipse (1.12922pt and 1.12922pt);
	\fill(224.715pt,525.835pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](224.715pt,525.835pt) ellipse (1.12922pt and 1.12922pt);
	\fill(225.467pt,524.33pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](225.467pt,524.33pt) ellipse (1.12922pt and 1.12922pt);
	\fill(226.22pt,523.577pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](226.22pt,523.577pt) ellipse (1.12922pt and 1.12922pt);
	\fill(227.726pt,522.071pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](227.726pt,522.071pt) ellipse (1.12922pt and 1.12922pt);
	\fill(228.479pt,520.566pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](228.479pt,520.566pt) ellipse (1.12922pt and 1.12922pt);
	\fill(229.231pt,519.813pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](229.231pt,519.813pt) ellipse (1.12922pt and 1.12922pt);
	\fill(230.737pt,518.307pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](230.737pt,518.307pt) ellipse (1.12922pt and 1.12922pt);
	\fill(231.49pt,517.555pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](231.49pt,517.555pt) ellipse (1.12922pt and 1.12922pt);
	\fill(232.243pt,516.049pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](232.243pt,516.049pt) ellipse (1.12922pt and 1.12922pt);
	\fill(233.748pt,515.296pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](233.748pt,515.296pt) ellipse (1.12922pt and 1.12922pt);
	\fill(234.501pt,513.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](234.501pt,513.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(235.254pt,513.038pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](235.254pt,513.038pt) ellipse (1.12922pt and 1.12922pt);
	\fill(236.007pt,511.532pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](236.007pt,511.532pt) ellipse (1.12922pt and 1.12922pt);
	\fill(237.512pt,510.026pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](237.512pt,510.026pt) ellipse (1.12922pt and 1.12922pt);
	\fill(238.265pt,509.274pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](238.265pt,509.274pt) ellipse (1.12922pt and 1.12922pt);
	\fill(239.018pt,507.768pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](239.018pt,507.768pt) ellipse (1.12922pt and 1.12922pt);
	\fill(240.524pt,507.015pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](240.524pt,507.015pt) ellipse (1.12922pt and 1.12922pt);
	\fill(241.276pt,505.51pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](241.276pt,505.51pt) ellipse (1.12922pt and 1.12922pt);
	\fill(242.029pt,504.757pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](242.029pt,504.757pt) ellipse (1.12922pt and 1.12922pt);
	\fill(243.535pt,503.251pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](243.535pt,503.251pt) ellipse (1.12922pt and 1.12922pt);
	\fill(244.288pt,502.498pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](244.288pt,502.498pt) ellipse (1.12922pt and 1.12922pt);
	\fill(245.04pt,501.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](245.04pt,501.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(246.546pt,500.24pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](246.546pt,500.24pt) ellipse (1.12922pt and 1.12922pt);
	\fill(247.299pt,499.487pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](247.299pt,499.487pt) ellipse (1.12922pt and 1.12922pt);
	\fill(248.052pt,497.981pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](248.052pt,497.981pt) ellipse (1.12922pt and 1.12922pt);
	\fill(249.557pt,497.229pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](249.557pt,497.229pt) ellipse (1.12922pt and 1.12922pt);
	\fill(250.31pt,495.723pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](250.31pt,495.723pt) ellipse (1.12922pt and 1.12922pt);
	\fill(251.063pt,494.97pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](251.063pt,494.97pt) ellipse (1.12922pt and 1.12922pt);
	\fill(252.569pt,494.217pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](252.569pt,494.217pt) ellipse (1.12922pt and 1.12922pt);
	\fill(253.321pt,492.712pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](253.321pt,492.712pt) ellipse (1.12922pt and 1.12922pt);
	\fill(254.074pt,491.959pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](254.074pt,491.959pt) ellipse (1.12922pt and 1.12922pt);
	\fill(255.58pt,490.453pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](255.58pt,490.453pt) ellipse (1.12922pt and 1.12922pt);
	\fill(256.333pt,489.7pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](256.333pt,489.7pt) ellipse (1.12922pt and 1.12922pt);
	\fill(257.085pt,488.948pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](257.085pt,488.948pt) ellipse (1.12922pt and 1.12922pt);
	\fill(257.838pt,487.442pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](257.838pt,487.442pt) ellipse (1.12922pt and 1.12922pt);
	\fill(259.344pt,486.689pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](259.344pt,486.689pt) ellipse (1.12922pt and 1.12922pt);
	\fill(260.097pt,485.184pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](260.097pt,485.184pt) ellipse (1.12922pt and 1.12922pt);
	\fill(260.85pt,484.431pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](260.85pt,484.431pt) ellipse (1.12922pt and 1.12922pt);
	\fill(262.355pt,483.678pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](262.355pt,483.678pt) ellipse (1.12922pt and 1.12922pt);
	\fill(263.108pt,482.172pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](263.108pt,482.172pt) ellipse (1.12922pt and 1.12922pt);
	\fill(263.861pt,481.42pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](263.861pt,481.42pt) ellipse (1.12922pt and 1.12922pt);
	\fill(265.366pt,480.667pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](265.366pt,480.667pt) ellipse (1.12922pt and 1.12922pt);
	\fill(266.119pt,479.161pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](266.119pt,479.161pt) ellipse (1.12922pt and 1.12922pt);
	\fill(266.872pt,478.408pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](266.872pt,478.408pt) ellipse (1.12922pt and 1.12922pt);
	\fill(268.378pt,477.655pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](268.378pt,477.655pt) ellipse (1.12922pt and 1.12922pt);
	\fill(269.13pt,476.903pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](269.13pt,476.903pt) ellipse (1.12922pt and 1.12922pt);
	\fill(269.883pt,475.397pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](269.883pt,475.397pt) ellipse (1.12922pt and 1.12922pt);
	\fill(271.389pt,474.644pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](271.389pt,474.644pt) ellipse (1.12922pt and 1.12922pt);
	\fill(272.142pt,473.891pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](272.142pt,473.891pt) ellipse (1.12922pt and 1.12922pt);
	\fill(272.895pt,472.386pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](272.895pt,472.386pt) ellipse (1.12922pt and 1.12922pt);
	\fill(274.4pt,471.633pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](274.4pt,471.633pt) ellipse (1.12922pt and 1.12922pt);
	\fill(275.153pt,470.88pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](275.153pt,470.88pt) ellipse (1.12922pt and 1.12922pt);
	\fill(275.906pt,470.127pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](275.906pt,470.127pt) ellipse (1.12922pt and 1.12922pt);
	\fill(277.411pt,468.622pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](277.411pt,468.622pt) ellipse (1.12922pt and 1.12922pt);
	\fill(278.164pt,467.869pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](278.164pt,467.869pt) ellipse (1.12922pt and 1.12922pt);
	\fill(278.917pt,467.116pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](278.917pt,467.116pt) ellipse (1.12922pt and 1.12922pt);
	\fill(279.67pt,466.363pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](279.67pt,466.363pt) ellipse (1.12922pt and 1.12922pt);
	\fill(281.175pt,465.61pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](281.175pt,465.61pt) ellipse (1.12922pt and 1.12922pt);
	\fill(281.928pt,464.105pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](281.928pt,464.105pt) ellipse (1.12922pt and 1.12922pt);
	\fill(282.681pt,463.352pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](282.681pt,463.352pt) ellipse (1.12922pt and 1.12922pt);
	\fill(284.187pt,462.599pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](284.187pt,462.599pt) ellipse (1.12922pt and 1.12922pt);
	\fill(284.94pt,461.846pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](284.94pt,461.846pt) ellipse (1.12922pt and 1.12922pt);
	\fill(285.692pt,461.094pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](285.692pt,461.094pt) ellipse (1.12922pt and 1.12922pt);
	\fill(287.198pt,459.588pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](287.198pt,459.588pt) ellipse (1.12922pt and 1.12922pt);
	\fill(287.951pt,458.835pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](287.951pt,458.835pt) ellipse (1.12922pt and 1.12922pt);
	\fill(288.704pt,458.082pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](288.704pt,458.082pt) ellipse (1.12922pt and 1.12922pt);
	\fill(290.209pt,457.33pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](290.209pt,457.33pt) ellipse (1.12922pt and 1.12922pt);
	\fill(290.962pt,456.577pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](290.962pt,456.577pt) ellipse (1.12922pt and 1.12922pt);
	\fill(291.715pt,455.071pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](291.715pt,455.071pt) ellipse (1.12922pt and 1.12922pt);
	\fill(293.22pt,454.318pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](293.22pt,454.318pt) ellipse (1.12922pt and 1.12922pt);
	\fill(293.973pt,453.565pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](293.973pt,453.565pt) ellipse (1.12922pt and 1.12922pt);
	\fill(294.726pt,452.813pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](294.726pt,452.813pt) ellipse (1.12922pt and 1.12922pt);
	\fill(296.232pt,452.06pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](296.232pt,452.06pt) ellipse (1.12922pt and 1.12922pt);
	\fill(296.985pt,451.307pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](296.985pt,451.307pt) ellipse (1.12922pt and 1.12922pt);
	\fill(297.737pt,450.554pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](297.737pt,450.554pt) ellipse (1.12922pt and 1.12922pt);
	\fill(299.243pt,449.801pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](299.243pt,449.801pt) ellipse (1.12922pt and 1.12922pt);
	\fill(299.996pt,448.296pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](299.996pt,448.296pt) ellipse (1.12922pt and 1.12922pt);
	\fill(300.749pt,447.543pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](300.749pt,447.543pt) ellipse (1.12922pt and 1.12922pt);
	\fill(301.501pt,446.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](301.501pt,446.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(303.007pt,446.037pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](303.007pt,446.037pt) ellipse (1.12922pt and 1.12922pt);
	\fill(303.76pt,445.285pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](303.76pt,445.285pt) ellipse (1.12922pt and 1.12922pt);
	\fill(304.513pt,444.532pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](304.513pt,444.532pt) ellipse (1.12922pt and 1.12922pt);
	\fill(306.018pt,443.779pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](306.018pt,443.779pt) ellipse (1.12922pt and 1.12922pt);
	\fill(306.771pt,443.026pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](306.771pt,443.026pt) ellipse (1.12922pt and 1.12922pt);
	\fill(307.524pt,442.273pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](307.524pt,442.273pt) ellipse (1.12922pt and 1.12922pt);
	\fill(309.03pt,441.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](309.03pt,441.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(309.782pt,440.768pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](309.782pt,440.768pt) ellipse (1.12922pt and 1.12922pt);
	\fill(310.535pt,440.015pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](310.535pt,440.015pt) ellipse (1.12922pt and 1.12922pt);
	\fill(312.041pt,439.262pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](312.041pt,439.262pt) ellipse (1.12922pt and 1.12922pt);
	\fill(312.794pt,438.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](312.794pt,438.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(313.546pt,437.004pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](313.546pt,437.004pt) ellipse (1.12922pt and 1.12922pt);
	\fill(315.052pt,436.251pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](315.052pt,436.251pt) ellipse (1.12922pt and 1.12922pt);
	\fill(315.805pt,435.498pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](315.805pt,435.498pt) ellipse (1.12922pt and 1.12922pt);
	\fill(316.558pt,434.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](316.558pt,434.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(318.063pt,433.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](318.063pt,433.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(318.816pt,433.24pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](318.816pt,433.24pt) ellipse (1.12922pt and 1.12922pt);
	\fill(319.569pt,432.487pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](319.569pt,432.487pt) ellipse (1.12922pt and 1.12922pt);
	\fill(320.322pt,431.734pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](320.322pt,431.734pt) ellipse (1.12922pt and 1.12922pt);
	\fill(321.827pt,430.981pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](321.827pt,430.981pt) ellipse (1.12922pt and 1.12922pt);
	\fill(322.58pt,430.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](322.58pt,430.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(323.333pt,429.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](323.333pt,429.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(324.839pt,428.723pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](324.839pt,428.723pt) ellipse (1.12922pt and 1.12922pt);
	\fill(325.591pt,427.97pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](325.591pt,427.97pt) ellipse (1.12922pt and 1.12922pt);
	\fill(326.344pt,427.217pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](326.344pt,427.217pt) ellipse (1.12922pt and 1.12922pt);
	\fill(327.85pt,427.217pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](327.85pt,427.217pt) ellipse (1.12922pt and 1.12922pt);
	\fill(328.603pt,426.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](328.603pt,426.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(329.355pt,425.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](329.355pt,425.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(330.861pt,424.959pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](330.861pt,424.959pt) ellipse (1.12922pt and 1.12922pt);
	\fill(331.614pt,424.206pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](331.614pt,424.206pt) ellipse (1.12922pt and 1.12922pt);
	\fill(332.367pt,423.453pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](332.367pt,423.453pt) ellipse (1.12922pt and 1.12922pt);
	\fill(333.872pt,422.7pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](333.872pt,422.7pt) ellipse (1.12922pt and 1.12922pt);
	\fill(334.625pt,421.947pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](334.625pt,421.947pt) ellipse (1.12922pt and 1.12922pt);
	\fill(335.378pt,421.195pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](335.378pt,421.195pt) ellipse (1.12922pt and 1.12922pt);
	\fill(336.884pt,420.442pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](336.884pt,420.442pt) ellipse (1.12922pt and 1.12922pt);
	\fill(337.636pt,419.689pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](337.636pt,419.689pt) ellipse (1.12922pt and 1.12922pt);
	\fill(338.389pt,418.936pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](338.389pt,418.936pt) ellipse (1.12922pt and 1.12922pt);
	\fill(339.895pt,418.183pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](339.895pt,418.183pt) ellipse (1.12922pt and 1.12922pt);
	\fill(340.648pt,417.43pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](340.648pt,417.43pt) ellipse (1.12922pt and 1.12922pt);
	\fill(341.4pt,417.43pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](341.4pt,417.43pt) ellipse (1.12922pt and 1.12922pt);
	\fill(342.153pt,416.678pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](342.153pt,416.678pt) ellipse (1.12922pt and 1.12922pt);
	\fill(343.659pt,415.925pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](343.659pt,415.925pt) ellipse (1.12922pt and 1.12922pt);
	\fill(344.412pt,415.172pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](344.412pt,415.172pt) ellipse (1.12922pt and 1.12922pt);
	\fill(345.165pt,414.419pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](345.165pt,414.419pt) ellipse (1.12922pt and 1.12922pt);
	\fill(346.67pt,413.666pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](346.67pt,413.666pt) ellipse (1.12922pt and 1.12922pt);
	\fill(347.423pt,412.914pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](347.423pt,412.914pt) ellipse (1.12922pt and 1.12922pt);
	\fill(348.176pt,412.161pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](348.176pt,412.161pt) ellipse (1.12922pt and 1.12922pt);
	\fill(349.681pt,411.408pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](349.681pt,411.408pt) ellipse (1.12922pt and 1.12922pt);
	\fill(350.434pt,411.408pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](350.434pt,411.408pt) ellipse (1.12922pt and 1.12922pt);
	\fill(351.187pt,410.655pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](351.187pt,410.655pt) ellipse (1.12922pt and 1.12922pt);
	\fill(352.693pt,409.902pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](352.693pt,409.902pt) ellipse (1.12922pt and 1.12922pt);
	\fill(353.445pt,409.15pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](353.445pt,409.15pt) ellipse (1.12922pt and 1.12922pt);
	\fill(354.198pt,408.397pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](354.198pt,408.397pt) ellipse (1.12922pt and 1.12922pt);
	\fill(355.704pt,407.644pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](355.704pt,407.644pt) ellipse (1.12922pt and 1.12922pt);
	\fill(356.457pt,407.644pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](356.457pt,407.644pt) ellipse (1.12922pt and 1.12922pt);
	\fill(357.21pt,406.891pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](357.21pt,406.891pt) ellipse (1.12922pt and 1.12922pt);
	\fill(358.715pt,406.138pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](358.715pt,406.138pt) ellipse (1.12922pt and 1.12922pt);
	\fill(359.468pt,405.385pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](359.468pt,405.385pt) ellipse (1.12922pt and 1.12922pt);
	\fill(360.221pt,404.633pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](360.221pt,404.633pt) ellipse (1.12922pt and 1.12922pt);
	\fill(361.726pt,403.88pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](361.726pt,403.88pt) ellipse (1.12922pt and 1.12922pt);
	\fill(362.479pt,403.88pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](362.479pt,403.88pt) ellipse (1.12922pt and 1.12922pt);
	\fill(363.232pt,403.127pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](363.232pt,403.127pt) ellipse (1.12922pt and 1.12922pt);
	\fill(363.985pt,402.374pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](363.985pt,402.374pt) ellipse (1.12922pt and 1.12922pt);
	\fill(365.49pt,401.621pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](365.49pt,401.621pt) ellipse (1.12922pt and 1.12922pt);
	\fill(366.243pt,400.869pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](366.243pt,400.869pt) ellipse (1.12922pt and 1.12922pt);
	\fill(366.996pt,400.869pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](366.996pt,400.869pt) ellipse (1.12922pt and 1.12922pt);
	\fill(368.502pt,400.116pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](368.502pt,400.116pt) ellipse (1.12922pt and 1.12922pt);
	\fill(369.255pt,399.363pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](369.255pt,399.363pt) ellipse (1.12922pt and 1.12922pt);
	\fill(370.007pt,398.61pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](370.007pt,398.61pt) ellipse (1.12922pt and 1.12922pt);
	\fill(371.513pt,398.61pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](371.513pt,398.61pt) ellipse (1.12922pt and 1.12922pt);
	\fill(372.266pt,397.857pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](372.266pt,397.857pt) ellipse (1.12922pt and 1.12922pt);
	\fill(373.019pt,397.105pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](373.019pt,397.105pt) ellipse (1.12922pt and 1.12922pt);
	\fill(374.524pt,396.352pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](374.524pt,396.352pt) ellipse (1.12922pt and 1.12922pt);
	\fill(375.277pt,395.599pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](375.277pt,395.599pt) ellipse (1.12922pt and 1.12922pt);
	\fill(376.03pt,395.599pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](376.03pt,395.599pt) ellipse (1.12922pt and 1.12922pt);
	\fill(377.535pt,394.846pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](377.535pt,394.846pt) ellipse (1.12922pt and 1.12922pt);
	\fill(378.288pt,394.093pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](378.288pt,394.093pt) ellipse (1.12922pt and 1.12922pt);
	\fill(379.041pt,393.34pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](379.041pt,393.34pt) ellipse (1.12922pt and 1.12922pt);
	\fill(380.547pt,393.34pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](380.547pt,393.34pt) ellipse (1.12922pt and 1.12922pt);
	\fill(381.3pt,392.588pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](381.3pt,392.588pt) ellipse (1.12922pt and 1.12922pt);
	\fill(382.052pt,391.835pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](382.052pt,391.835pt) ellipse (1.12922pt and 1.12922pt);
	\fill(382.805pt,391.835pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](382.805pt,391.835pt) ellipse (1.12922pt and 1.12922pt);
	\fill(384.311pt,391.082pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](384.311pt,391.082pt) ellipse (1.12922pt and 1.12922pt);
	\fill(385.064pt,390.329pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](385.064pt,390.329pt) ellipse (1.12922pt and 1.12922pt);
	\fill(385.816pt,389.576pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](385.816pt,389.576pt) ellipse (1.12922pt and 1.12922pt);
	\fill(387.322pt,389.576pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](387.322pt,389.576pt) ellipse (1.12922pt and 1.12922pt);
	\fill(388.075pt,388.824pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](388.075pt,388.824pt) ellipse (1.12922pt and 1.12922pt);
	\fill(388.828pt,388.071pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](388.828pt,388.071pt) ellipse (1.12922pt and 1.12922pt);
	\fill(390.333pt,388.071pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](390.333pt,388.071pt) ellipse (1.12922pt and 1.12922pt);
	\fill(391.086pt,387.318pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](391.086pt,387.318pt) ellipse (1.12922pt and 1.12922pt);
	\fill(391.839pt,386.565pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](391.839pt,386.565pt) ellipse (1.12922pt and 1.12922pt);
	\fill(393.345pt,385.812pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](393.345pt,385.812pt) ellipse (1.12922pt and 1.12922pt);
	\fill(394.097pt,385.812pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](394.097pt,385.812pt) ellipse (1.12922pt and 1.12922pt);
	\fill(394.85pt,385.06pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](394.85pt,385.06pt) ellipse (1.12922pt and 1.12922pt);
	\fill(396.356pt,384.307pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](396.356pt,384.307pt) ellipse (1.12922pt and 1.12922pt);
	\fill(397.109pt,384.307pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](397.109pt,384.307pt) ellipse (1.12922pt and 1.12922pt);
	\fill(397.861pt,383.554pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](397.861pt,383.554pt) ellipse (1.12922pt and 1.12922pt);
	\fill(399.367pt,382.801pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](399.367pt,382.801pt) ellipse (1.12922pt and 1.12922pt);
	\fill(400.12pt,382.801pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](400.12pt,382.801pt) ellipse (1.12922pt and 1.12922pt);
	\fill(400.873pt,382.048pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](400.873pt,382.048pt) ellipse (1.12922pt and 1.12922pt);
	\fill(402.378pt,381.295pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](402.378pt,381.295pt) ellipse (1.12922pt and 1.12922pt);
	\fill(403.131pt,381.295pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](403.131pt,381.295pt) ellipse (1.12922pt and 1.12922pt);
	\fill(403.884pt,380.543pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](403.884pt,380.543pt) ellipse (1.12922pt and 1.12922pt);
	\fill(404.637pt,379.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](404.637pt,379.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(406.142pt,379.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](406.142pt,379.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(406.895pt,379.037pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](406.895pt,379.037pt) ellipse (1.12922pt and 1.12922pt);
	\fill(407.648pt,378.284pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](407.648pt,378.284pt) ellipse (1.12922pt and 1.12922pt);
	\fill(409.154pt,378.284pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](409.154pt,378.284pt) ellipse (1.12922pt and 1.12922pt);
	\fill(409.906pt,377.531pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](409.906pt,377.531pt) ellipse (1.12922pt and 1.12922pt);
	\fill(410.659pt,376.779pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](410.659pt,376.779pt) ellipse (1.12922pt and 1.12922pt);
	\fill(412.165pt,376.779pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](412.165pt,376.779pt) ellipse (1.12922pt and 1.12922pt);
	\fill(412.918pt,376.026pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](412.918pt,376.026pt) ellipse (1.12922pt and 1.12922pt);
	\fill(413.67pt,376.026pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](413.67pt,376.026pt) ellipse (1.12922pt and 1.12922pt);
	\fill(415.176pt,375.273pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](415.176pt,375.273pt) ellipse (1.12922pt and 1.12922pt);
	\fill(415.929pt,374.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](415.929pt,374.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(416.682pt,374.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](416.682pt,374.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(418.187pt,373.767pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](418.187pt,373.767pt) ellipse (1.12922pt and 1.12922pt);
	\fill(418.94pt,373.767pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](418.94pt,373.767pt) ellipse (1.12922pt and 1.12922pt);
	\fill(419.693pt,373.015pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](419.693pt,373.015pt) ellipse (1.12922pt and 1.12922pt);
	\fill(421.199pt,372.262pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](421.199pt,372.262pt) ellipse (1.12922pt and 1.12922pt);
	\fill(421.951pt,372.262pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](421.951pt,372.262pt) ellipse (1.12922pt and 1.12922pt);
	\fill(422.704pt,371.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](422.704pt,371.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(424.21pt,371.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](424.21pt,371.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(424.963pt,370.756pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](424.963pt,370.756pt) ellipse (1.12922pt and 1.12922pt);
	\fill(425.715pt,370.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](425.715pt,370.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(426.468pt,370.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](426.468pt,370.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(427.974pt,369.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](427.974pt,369.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(428.727pt,369.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](428.727pt,369.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(429.48pt,368.498pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](429.48pt,368.498pt) ellipse (1.12922pt and 1.12922pt);
	\fill(430.985pt,367.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](430.985pt,367.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(431.738pt,367.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](431.738pt,367.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(432.491pt,366.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](432.491pt,366.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(433.996pt,366.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](433.996pt,366.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(434.749pt,366.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](434.749pt,366.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(435.502pt,366.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](435.502pt,366.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(437.008pt,365.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](437.008pt,365.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(437.76pt,365.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](437.76pt,365.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(438.513pt,364.734pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](438.513pt,364.734pt) ellipse (1.12922pt and 1.12922pt);
	\fill(440.019pt,363.981pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](440.019pt,363.981pt) ellipse (1.12922pt and 1.12922pt);
	\fill(440.772pt,363.981pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](440.772pt,363.981pt) ellipse (1.12922pt and 1.12922pt);
	\fill(441.525pt,363.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](441.525pt,363.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(443.03pt,363.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](443.03pt,363.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(443.783pt,362.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](443.783pt,362.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(444.536pt,362.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](444.536pt,362.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(445.289pt,361.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](445.289pt,361.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(446.794pt,361.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](446.794pt,361.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(447.547pt,360.97pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](447.547pt,360.97pt) ellipse (1.12922pt and 1.12922pt);
	\fill(448.3pt,360.97pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](448.3pt,360.97pt) ellipse (1.12922pt and 1.12922pt);
	\fill(449.805pt,360.217pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](449.805pt,360.217pt) ellipse (1.12922pt and 1.12922pt);
	\fill(450.558pt,360.217pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](450.558pt,360.217pt) ellipse (1.12922pt and 1.12922pt);
	\fill(451.311pt,359.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](451.311pt,359.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(452.817pt,359.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](452.817pt,359.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(453.57pt,358.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](453.57pt,358.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(454.322pt,358.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](454.322pt,358.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(455.828pt,357.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](455.828pt,357.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(456.581pt,357.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](456.581pt,357.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(457.334pt,357.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](457.334pt,357.205pt) ellipse (1.12922pt and 1.12922pt);
	\fill(458.839pt,357.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](458.839pt,357.205pt) ellipse (1.12922pt and 1.12922pt);
	\fill(459.592pt,356.453pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](459.592pt,356.453pt) ellipse (1.12922pt and 1.12922pt);
	\fill(460.345pt,356.453pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](460.345pt,356.453pt) ellipse (1.12922pt and 1.12922pt);
	\fill(461.85pt,355.7pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](461.85pt,355.7pt) ellipse (1.12922pt and 1.12922pt);
	\fill(462.603pt,355.7pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](462.603pt,355.7pt) ellipse (1.12922pt and 1.12922pt);
	\fill(463.356pt,354.947pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](463.356pt,354.947pt) ellipse (1.12922pt and 1.12922pt);
	\fill(464.862pt,354.947pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](464.862pt,354.947pt) ellipse (1.12922pt and 1.12922pt);
	\fill(465.615pt,354.194pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](465.615pt,354.194pt) ellipse (1.12922pt and 1.12922pt);
	\fill(466.367pt,354.194pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](466.367pt,354.194pt) ellipse (1.12922pt and 1.12922pt);
	\fill(467.12pt,353.441pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](467.12pt,353.441pt) ellipse (1.12922pt and 1.12922pt);
	\fill(468.626pt,353.441pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](468.626pt,353.441pt) ellipse (1.12922pt and 1.12922pt);
	\fill(469.379pt,352.689pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](469.379pt,352.689pt) ellipse (1.12922pt and 1.12922pt);
	\fill(470.131pt,352.689pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](470.131pt,352.689pt) ellipse (1.12922pt and 1.12922pt);
	\fill(471.637pt,351.936pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](471.637pt,351.936pt) ellipse (1.12922pt and 1.12922pt);
	\fill(472.39pt,351.936pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](472.39pt,351.936pt) ellipse (1.12922pt and 1.12922pt);
	\fill(473.143pt,351.183pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](473.143pt,351.183pt) ellipse (1.12922pt and 1.12922pt);
	\fill(474.648pt,351.183pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](474.648pt,351.183pt) ellipse (1.12922pt and 1.12922pt);
	\fill(475.401pt,350.43pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](475.401pt,350.43pt) ellipse (1.12922pt and 1.12922pt);
	\fill(476.154pt,350.43pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](476.154pt,350.43pt) ellipse (1.12922pt and 1.12922pt);
	\fill(477.66pt,349.677pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](477.66pt,349.677pt) ellipse (1.12922pt and 1.12922pt);
	\fill(478.412pt,349.677pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](478.412pt,349.677pt) ellipse (1.12922pt and 1.12922pt);
	\fill(479.165pt,349.677pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](479.165pt,349.677pt) ellipse (1.12922pt and 1.12922pt);
	\fill(480.671pt,348.925pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](480.671pt,348.925pt) ellipse (1.12922pt and 1.12922pt);
	\fill(481.424pt,348.925pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](481.424pt,348.925pt) ellipse (1.12922pt and 1.12922pt);
	\fill(482.176pt,348.172pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](482.176pt,348.172pt) ellipse (1.12922pt and 1.12922pt);
	\fill(483.682pt,348.172pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](483.682pt,348.172pt) ellipse (1.12922pt and 1.12922pt);
	\fill(484.435pt,347.419pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](484.435pt,347.419pt) ellipse (1.12922pt and 1.12922pt);
	\fill(485.188pt,347.419pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](485.188pt,347.419pt) ellipse (1.12922pt and 1.12922pt);
	\fill(486.693pt,347.419pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](486.693pt,347.419pt) ellipse (1.12922pt and 1.12922pt);
	\fill(487.446pt,346.666pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](487.446pt,346.666pt) ellipse (1.12922pt and 1.12922pt);
	\fill(488.199pt,346.666pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](488.199pt,346.666pt) ellipse (1.12922pt and 1.12922pt);
	\fill(488.952pt,345.913pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](488.952pt,345.913pt) ellipse (1.12922pt and 1.12922pt);
	\fill(490.457pt,345.913pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](490.457pt,345.913pt) ellipse (1.12922pt and 1.12922pt);
	\fill(491.21pt,345.16pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](491.21pt,345.16pt) ellipse (1.12922pt and 1.12922pt);
	\fill(491.963pt,345.16pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](491.963pt,345.16pt) ellipse (1.12922pt and 1.12922pt);
	\fill(493.469pt,345.16pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](493.469pt,345.16pt) ellipse (1.12922pt and 1.12922pt);
	\fill(494.221pt,344.408pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](494.221pt,344.408pt) ellipse (1.12922pt and 1.12922pt);
	\fill(494.974pt,344.408pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](494.974pt,344.408pt) ellipse (1.12922pt and 1.12922pt);
	\fill(496.48pt,343.655pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](496.48pt,343.655pt) ellipse (1.12922pt and 1.12922pt);
	\fill(497.233pt,343.655pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](497.233pt,343.655pt) ellipse (1.12922pt and 1.12922pt);
	\fill(497.985pt,342.902pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](497.985pt,342.902pt) ellipse (1.12922pt and 1.12922pt);
	\fill(499.491pt,342.902pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](499.491pt,342.902pt) ellipse (1.12922pt and 1.12922pt);
	\fill(500.244pt,342.902pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](500.244pt,342.902pt) ellipse (1.12922pt and 1.12922pt);
	\fill(500.997pt,342.149pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](500.997pt,342.149pt) ellipse (1.12922pt and 1.12922pt);
	\fill(502.502pt,342.149pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](502.502pt,342.149pt) ellipse (1.12922pt and 1.12922pt);
	\fill(503.255pt,341.396pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](503.255pt,341.396pt) ellipse (1.12922pt and 1.12922pt);
	\fill(504.008pt,341.396pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](504.008pt,341.396pt) ellipse (1.12922pt and 1.12922pt);
	\fill(505.514pt,341.396pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](505.514pt,341.396pt) ellipse (1.12922pt and 1.12922pt);
	\fill(506.266pt,340.644pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](506.266pt,340.644pt) ellipse (1.12922pt and 1.12922pt);
	\fill(507.019pt,340.644pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](507.019pt,340.644pt) ellipse (1.12922pt and 1.12922pt);
	\fill(507.772pt,339.891pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](507.772pt,339.891pt) ellipse (1.12922pt and 1.12922pt);
	\fill(509.278pt,339.891pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](509.278pt,339.891pt) ellipse (1.12922pt and 1.12922pt);
	\fill(510.03pt,339.891pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](510.03pt,339.891pt) ellipse (1.12922pt and 1.12922pt);
	\fill(510.783pt,339.138pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](510.783pt,339.138pt) ellipse (1.12922pt and 1.12922pt);
	\fill(512.289pt,339.138pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](512.289pt,339.138pt) ellipse (1.12922pt and 1.12922pt);
	\fill(513.042pt,339.138pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](513.042pt,339.138pt) ellipse (1.12922pt and 1.12922pt);
	\fill(513.795pt,338.385pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](513.795pt,338.385pt) ellipse (1.12922pt and 1.12922pt);
	\fill(515.3pt,338.385pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](515.3pt,338.385pt) ellipse (1.12922pt and 1.12922pt);
	\fill(516.053pt,337.632pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](516.053pt,337.632pt) ellipse (1.12922pt and 1.12922pt);
	\fill(516.806pt,337.632pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](516.806pt,337.632pt) ellipse (1.12922pt and 1.12922pt);
	\fill(518.311pt,337.632pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](518.311pt,337.632pt) ellipse (1.12922pt and 1.12922pt);
	\fill(519.064pt,336.88pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](519.064pt,336.88pt) ellipse (1.12922pt and 1.12922pt);
	\fill(519.817pt,336.88pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](519.817pt,336.88pt) ellipse (1.12922pt and 1.12922pt);
	\fill(521.323pt,336.88pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](521.323pt,336.88pt) ellipse (1.12922pt and 1.12922pt);
	\fill(522.075pt,336.127pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](522.075pt,336.127pt) ellipse (1.12922pt and 1.12922pt);
	\fill(522.828pt,336.127pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](522.828pt,336.127pt) ellipse (1.12922pt and 1.12922pt);
	\fill(524.334pt,336.127pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](524.334pt,336.127pt) ellipse (1.12922pt and 1.12922pt);
	\fill(525.087pt,335.374pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](525.087pt,335.374pt) ellipse (1.12922pt and 1.12922pt);
	\fill(525.84pt,335.374pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](525.84pt,335.374pt) ellipse (1.12922pt and 1.12922pt);
	\fill(527.345pt,334.621pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](527.345pt,334.621pt) ellipse (1.12922pt and 1.12922pt);
	\fill(528.098pt,334.621pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](528.098pt,334.621pt) ellipse (1.12922pt and 1.12922pt);
	\fill(528.851pt,334.621pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](528.851pt,334.621pt) ellipse (1.12922pt and 1.12922pt);
	\fill(529.604pt,333.868pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](529.604pt,333.868pt) ellipse (1.12922pt and 1.12922pt);
	\fill(531.109pt,333.868pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](531.109pt,333.868pt) ellipse (1.12922pt and 1.12922pt);
	\fill(531.862pt,333.868pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](531.862pt,333.868pt) ellipse (1.12922pt and 1.12922pt);
	\fill(532.615pt,333.115pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](532.615pt,333.115pt) ellipse (1.12922pt and 1.12922pt);
	\fill(534.12pt,333.115pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](534.12pt,333.115pt) ellipse (1.12922pt and 1.12922pt);
	\fill(534.873pt,333.115pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](534.873pt,333.115pt) ellipse (1.12922pt and 1.12922pt);
	\fill(535.626pt,332.363pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](535.626pt,332.363pt) ellipse (1.12922pt and 1.12922pt);
	\fill(537.132pt,332.363pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](537.132pt,332.363pt) ellipse (1.12922pt and 1.12922pt);
	\fill(537.885pt,332.363pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](537.885pt,332.363pt) ellipse (1.12922pt and 1.12922pt);
	\fill(538.637pt,331.61pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](538.637pt,331.61pt) ellipse (1.12922pt and 1.12922pt);
	\fill(540.143pt,331.61pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](540.143pt,331.61pt) ellipse (1.12922pt and 1.12922pt);
	\fill(540.896pt,331.61pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](540.896pt,331.61pt) ellipse (1.12922pt and 1.12922pt);
	\fill(541.649pt,330.857pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](541.649pt,330.857pt) ellipse (1.12922pt and 1.12922pt);
	\fill(543.154pt,330.857pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](543.154pt,330.857pt) ellipse (1.12922pt and 1.12922pt);
	\fill(543.907pt,330.857pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](543.907pt,330.857pt) ellipse (1.12922pt and 1.12922pt);
	\fill(544.66pt,330.104pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](544.66pt,330.104pt) ellipse (1.12922pt and 1.12922pt);
	\fill(546.165pt,330.104pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](546.165pt,330.104pt) ellipse (1.12922pt and 1.12922pt);
	\fill(546.918pt,330.104pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](546.918pt,330.104pt) ellipse (1.12922pt and 1.12922pt);
	\fill(547.671pt,329.351pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](547.671pt,329.351pt) ellipse (1.12922pt and 1.12922pt);
	\fill(549.177pt,329.351pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](549.177pt,329.351pt) ellipse (1.12922pt and 1.12922pt);
	\fill(549.93pt,329.351pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](549.93pt,329.351pt) ellipse (1.12922pt and 1.12922pt);
	\fill(550.682pt,329.351pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](550.682pt,329.351pt) ellipse (1.12922pt and 1.12922pt);
	\fill(551.435pt,328.599pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](551.435pt,328.599pt) ellipse (1.12922pt and 1.12922pt);
	\fill(552.941pt,328.599pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](552.941pt,328.599pt) ellipse (1.12922pt and 1.12922pt);
	\fill(553.694pt,328.599pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](553.694pt,328.599pt) ellipse (1.12922pt and 1.12922pt);
	\fill(554.446pt,327.846pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](554.446pt,327.846pt) ellipse (1.12922pt and 1.12922pt);
	\fill(555.952pt,327.846pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](555.952pt,327.846pt) ellipse (1.12922pt and 1.12922pt);
	\fill(556.705pt,327.846pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](556.705pt,327.846pt) ellipse (1.12922pt and 1.12922pt);
	\fill(557.458pt,327.093pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](557.458pt,327.093pt) ellipse (1.12922pt and 1.12922pt);
	\fill(558.963pt,327.093pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](558.963pt,327.093pt) ellipse (1.12922pt and 1.12922pt);
	\fill(559.716pt,327.093pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](559.716pt,327.093pt) ellipse (1.12922pt and 1.12922pt);
	\fill(560.469pt,326.34pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](560.469pt,326.34pt) ellipse (1.12922pt and 1.12922pt);
	\fill(561.975pt,326.34pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](561.975pt,326.34pt) ellipse (1.12922pt and 1.12922pt);
	\fill(562.727pt,326.34pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](562.727pt,326.34pt) ellipse (1.12922pt and 1.12922pt);
	\fill(563.48pt,326.34pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](563.48pt,326.34pt) ellipse (1.12922pt and 1.12922pt);
	\fill(564.986pt,325.587pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](564.986pt,325.587pt) ellipse (1.12922pt and 1.12922pt);
	\fill(565.739pt,325.587pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](565.739pt,325.587pt) ellipse (1.12922pt and 1.12922pt);
	\fill(566.491pt,325.587pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](566.491pt,325.587pt) ellipse (1.12922pt and 1.12922pt);
	\fill(567.997pt,324.835pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](567.997pt,324.835pt) ellipse (1.12922pt and 1.12922pt);
	\fill(568.75pt,324.835pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](568.75pt,324.835pt) ellipse (1.12922pt and 1.12922pt);
	\fill(569.503pt,324.835pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](569.503pt,324.835pt) ellipse (1.12922pt and 1.12922pt);
	\fill(570.255pt,324.835pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](570.255pt,324.835pt) ellipse (1.12922pt and 1.12922pt);
	\fill(571.761pt,324.082pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](571.761pt,324.082pt) ellipse (1.12922pt and 1.12922pt);
	\fill(572.514pt,324.082pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](572.514pt,324.082pt) ellipse (1.12922pt and 1.12922pt);
	\fill(573.267pt,324.082pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](573.267pt,324.082pt) ellipse (1.12922pt and 1.12922pt);
	\fill(574.772pt,323.329pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](574.772pt,323.329pt) ellipse (1.12922pt and 1.12922pt);
	\fill(575.525pt,323.329pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](575.525pt,323.329pt) ellipse (1.12922pt and 1.12922pt);
	\fill(576.278pt,323.329pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](576.278pt,323.329pt) ellipse (1.12922pt and 1.12922pt);
	\fill(577.784pt,323.329pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](577.784pt,323.329pt) ellipse (1.12922pt and 1.12922pt);
	\fill(578.536pt,322.576pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](578.536pt,322.576pt) ellipse (1.12922pt and 1.12922pt);
	\fill(579.289pt,322.576pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](579.289pt,322.576pt) ellipse (1.12922pt and 1.12922pt);
	\fill(580.795pt,322.576pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](580.795pt,322.576pt) ellipse (1.12922pt and 1.12922pt);
	\fill(581.548pt,322.576pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](581.548pt,322.576pt) ellipse (1.12922pt and 1.12922pt);
	\fill(582.3pt,321.823pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](582.3pt,321.823pt) ellipse (1.12922pt and 1.12922pt);
	\fill(583.806pt,321.823pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](583.806pt,321.823pt) ellipse (1.12922pt and 1.12922pt);
	\fill(584.559pt,321.823pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](584.559pt,321.823pt) ellipse (1.12922pt and 1.12922pt);
	\fill(585.312pt,321.07pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](585.312pt,321.07pt) ellipse (1.12922pt and 1.12922pt);
	\fill(586.817pt,321.07pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](586.817pt,321.07pt) ellipse (1.12922pt and 1.12922pt);
	\fill(587.57pt,321.07pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](587.57pt,321.07pt) ellipse (1.12922pt and 1.12922pt);
	\fill(588.323pt,321.07pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](588.323pt,321.07pt) ellipse (1.12922pt and 1.12922pt);
	\fill(589.829pt,320.318pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](589.829pt,320.318pt) ellipse (1.12922pt and 1.12922pt);
	\fill(590.581pt,320.318pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](590.581pt,320.318pt) ellipse (1.12922pt and 1.12922pt);
	\fill(591.334pt,320.318pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](591.334pt,320.318pt) ellipse (1.12922pt and 1.12922pt);
	\fill(592.087pt,320.318pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](592.087pt,320.318pt) ellipse (1.12922pt and 1.12922pt);
	\fill(593.593pt,319.565pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](593.593pt,319.565pt) ellipse (1.12922pt and 1.12922pt);
	\fill(594.345pt,319.565pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](594.345pt,319.565pt) ellipse (1.12922pt and 1.12922pt);
	\fill(595.098pt,319.565pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](595.098pt,319.565pt) ellipse (1.12922pt and 1.12922pt);
	\fill(596.604pt,319.565pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](596.604pt,319.565pt) ellipse (1.12922pt and 1.12922pt);
	\fill(597.357pt,318.812pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](597.357pt,318.812pt) ellipse (1.12922pt and 1.12922pt);
	\fill(598.11pt,318.812pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](598.11pt,318.812pt) ellipse (1.12922pt and 1.12922pt);
	\fill(599.615pt,318.812pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](599.615pt,318.812pt) ellipse (1.12922pt and 1.12922pt);
	\fill(600.368pt,318.812pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](600.368pt,318.812pt) ellipse (1.12922pt and 1.12922pt);
	\fill(601.121pt,318.059pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](601.121pt,318.059pt) ellipse (1.12922pt and 1.12922pt);
	\fill(602.626pt,318.059pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](602.626pt,318.059pt) ellipse (1.12922pt and 1.12922pt);
	\fill(603.379pt,318.059pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](603.379pt,318.059pt) ellipse (1.12922pt and 1.12922pt);
	\fill(604.132pt,318.059pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](604.132pt,318.059pt) ellipse (1.12922pt and 1.12922pt);
	\fill(605.638pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](605.638pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\fill(606.39pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](606.39pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\fill(607.143pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](607.143pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\fill(608.649pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](608.649pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\fill(609.402pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](609.402pt,317.306pt) ellipse (1.12922pt and 1.12922pt);
	\fill(610.155pt,316.554pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](610.155pt,316.554pt) ellipse (1.12922pt and 1.12922pt);
	\fill(611.66pt,316.554pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](611.66pt,316.554pt) ellipse (1.12922pt and 1.12922pt);
	\fill(612.413pt,316.554pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](612.413pt,316.554pt) ellipse (1.12922pt and 1.12922pt);
	\fill(613.166pt,316.554pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](613.166pt,316.554pt) ellipse (1.12922pt and 1.12922pt);
	\fill(613.919pt,315.801pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](613.919pt,315.801pt) ellipse (1.12922pt and 1.12922pt);
	\fill(615.424pt,315.801pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](615.424pt,315.801pt) ellipse (1.12922pt and 1.12922pt);
	\fill(616.177pt,315.801pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](616.177pt,315.801pt) ellipse (1.12922pt and 1.12922pt);
	\fill(616.93pt,315.801pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](616.93pt,315.801pt) ellipse (1.12922pt and 1.12922pt);
	\fill(618.435pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](618.435pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\fill(619.188pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](619.188pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\fill(619.941pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](619.941pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\fill(621.447pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](621.447pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\fill(622.2pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](622.2pt,315.048pt) ellipse (1.12922pt and 1.12922pt);
	\fill(622.952pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](622.952pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\fill(624.458pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](624.458pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\fill(625.211pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](625.211pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\fill(625.964pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](625.964pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\fill(627.469pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](627.469pt,314.295pt) ellipse (1.12922pt and 1.12922pt);
	\fill(628.222pt,313.542pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](628.222pt,313.542pt) ellipse (1.12922pt and 1.12922pt);
	\fill(628.975pt,313.542pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](628.975pt,313.542pt) ellipse (1.12922pt and 1.12922pt);
	\fill(630.48pt,313.542pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](630.48pt,313.542pt) ellipse (1.12922pt and 1.12922pt);
	\fill(631.233pt,313.542pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](631.233pt,313.542pt) ellipse (1.12922pt and 1.12922pt);
	\fill(631.986pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](631.986pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(632.739pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](632.739pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(634.245pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](634.245pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(634.997pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](634.997pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(635.75pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](635.75pt,312.79pt) ellipse (1.12922pt and 1.12922pt);
	\fill(637.256pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](637.256pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\fill(638.009pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](638.009pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\fill(638.761pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](638.761pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\fill(640.267pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](640.267pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\fill(641.02pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](641.02pt,312.037pt) ellipse (1.12922pt and 1.12922pt);
	\fill(641.773pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](641.773pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\fill(643.278pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](643.278pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\fill(644.031pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](644.031pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\fill(644.784pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](644.784pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\fill(646.29pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](646.29pt,311.284pt) ellipse (1.12922pt and 1.12922pt);
	\fill(647.042pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](647.042pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\fill(647.795pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](647.795pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\fill(649.301pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](649.301pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\fill(650.054pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](650.054pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\fill(650.806pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](650.806pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\fill(652.312pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](652.312pt,310.531pt) ellipse (1.12922pt and 1.12922pt);
	\fill(653.065pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](653.065pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\fill(653.818pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](653.818pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\fill(654.57pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](654.57pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\fill(656.076pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](656.076pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\fill(656.829pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](656.829pt,309.778pt) ellipse (1.12922pt and 1.12922pt);
	\fill(657.582pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](657.582pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\fill(659.087pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](659.087pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\fill(659.84pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](659.84pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\fill(660.593pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](660.593pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\fill(662.099pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](662.099pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\fill(662.851pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](662.851pt,309.025pt) ellipse (1.12922pt and 1.12922pt);
	\fill(663.604pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](663.604pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\fill(665.11pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](665.11pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\fill(665.863pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](665.863pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\fill(666.615pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](666.615pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\fill(668.121pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](668.121pt,308.273pt) ellipse (1.12922pt and 1.12922pt);
	\fill(668.874pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](668.874pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(669.627pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](669.627pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(671.132pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](671.132pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(671.885pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](671.885pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(672.638pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](672.638pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(674.144pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](674.144pt,307.52pt) ellipse (1.12922pt and 1.12922pt);
	\fill(674.896pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](674.896pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\fill(675.649pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](675.649pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\fill(676.402pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](676.402pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\fill(677.908pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](677.908pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\fill(678.66pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](678.66pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\fill(679.413pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](679.413pt,306.767pt) ellipse (1.12922pt and 1.12922pt);
	\fill(680.919pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](680.919pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\fill(681.672pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](681.672pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\fill(682.425pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](682.425pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\fill(683.93pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](683.93pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\fill(684.683pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](684.683pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\fill(685.436pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](685.436pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\fill(686.941pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](686.941pt,306.014pt) ellipse (1.12922pt and 1.12922pt);
	\fill(687.694pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](687.694pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\fill(688.447pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](688.447pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\fill(689.953pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](689.953pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\fill(690.705pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](690.705pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\fill(691.458pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](691.458pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\fill(692.964pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](692.964pt,305.261pt) ellipse (1.12922pt and 1.12922pt);
	\fill(693.717pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](693.717pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(694.47pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](694.47pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(695.222pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](695.222pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(696.728pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](696.728pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(697.481pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](697.481pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(698.234pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](698.234pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(699.739pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](699.739pt,304.509pt) ellipse (1.12922pt and 1.12922pt);
	\fill(700.492pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](700.492pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\fill(701.245pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](701.245pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\fill(702.75pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](702.75pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\fill(703.503pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](703.503pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\fill(704.256pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](704.256pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\fill(705.762pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](705.762pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\fill(706.515pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](706.515pt,303.756pt) ellipse (1.12922pt and 1.12922pt);
	\fill(707.267pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](707.267pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(708.773pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](708.773pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(709.526pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](709.526pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(710.279pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](710.279pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(711.784pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](711.784pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(712.537pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](712.537pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(713.29pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](713.29pt,303.003pt) ellipse (1.12922pt and 1.12922pt);
	\fill(714.795pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](714.795pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(715.548pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](715.548pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(716.301pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](716.301pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(717.054pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](717.054pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(718.56pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](718.56pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(719.312pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](719.312pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(720.065pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](720.065pt,302.25pt) ellipse (1.12922pt and 1.12922pt);
	\fill(721.571pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](721.571pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\fill(722.324pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](722.324pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\fill(723.076pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](723.076pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\fill(724.582pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](724.582pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\fill(725.335pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](725.335pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\fill(726.088pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](726.088pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\fill(727.593pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](727.593pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\fill(728.346pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](728.346pt,301.497pt) ellipse (1.12922pt and 1.12922pt);
	\fill(729.099pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](729.099pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(730.605pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](730.605pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(731.357pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](731.357pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(732.11pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](732.11pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(733.616pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](733.616pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(734.369pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](734.369pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(735.121pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](735.121pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(736.627pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](736.627pt,300.745pt) ellipse (1.12922pt and 1.12922pt);
	\fill(737.38pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](737.38pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(738.133pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](738.133pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(738.885pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](738.885pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(740.391pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](740.391pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(741.144pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](741.144pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(741.897pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](741.897pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(743.402pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](743.402pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(744.155pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](744.155pt,299.992pt) ellipse (1.12922pt and 1.12922pt);
	\fill(744.908pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](744.908pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(746.414pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](746.414pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(747.166pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](747.166pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(747.919pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](747.919pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(749.425pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](749.425pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(750.178pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](750.178pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(750.93pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](750.93pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(752.436pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](752.436pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(753.189pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](753.189pt,299.239pt) ellipse (1.12922pt and 1.12922pt);
	\fill(753.942pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](753.942pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(755.447pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](755.447pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(756.2pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](756.2pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(756.953pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](756.953pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(758.459pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](758.459pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(759.211pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](759.211pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(759.964pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](759.964pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(760.717pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](760.717pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(762.223pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](762.223pt,298.486pt) ellipse (1.12922pt and 1.12922pt);
	\fill(762.975pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](762.975pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(763.728pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](763.728pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(765.234pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](765.234pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(765.987pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](765.987pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(766.74pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](766.74pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(768.245pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](768.245pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(768.998pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](768.998pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(769.751pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](769.751pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(771.256pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](771.256pt,297.733pt) ellipse (1.12922pt and 1.12922pt);
	\fill(772.009pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](772.009pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(772.762pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](772.762pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(774.268pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](774.268pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(775.02pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](775.02pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(775.773pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](775.773pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(777.279pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](777.279pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(778.032pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](778.032pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(778.785pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](778.785pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(779.537pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](779.537pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(781.043pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](781.043pt,296.98pt) ellipse (1.12922pt and 1.12922pt);
	\fill(781.796pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](781.796pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(782.549pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](782.549pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(784.054pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](784.054pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(784.807pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](784.807pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(785.56pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](785.56pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(787.065pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](787.065pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(787.818pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](787.818pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(788.571pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](788.571pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(790.077pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](790.077pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(790.83pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](790.83pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(791.582pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](791.582pt,296.228pt) ellipse (1.12922pt and 1.12922pt);
	\fill(793.088pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](793.088pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(793.841pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](793.841pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(794.594pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](794.594pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(796.099pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](796.099pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(796.852pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](796.852pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(797.605pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](797.605pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(799.11pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](799.11pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(799.863pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](799.863pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(800.616pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](800.616pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(801.369pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](801.369pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(802.875pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](802.875pt,295.475pt) ellipse (1.12922pt and 1.12922pt);
	\fill(803.627pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](803.627pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(804.38pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](804.38pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(805.886pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](805.886pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(806.639pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](806.639pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(807.391pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](807.391pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(808.897pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](808.897pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(809.65pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](809.65pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(810.403pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](810.403pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(811.908pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](811.908pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(812.661pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](812.661pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(813.414pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](813.414pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(814.92pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](814.92pt,294.722pt) ellipse (1.12922pt and 1.12922pt);
	\fill(815.672pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](815.672pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(816.425pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](816.425pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(817.931pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](817.931pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(818.684pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](818.684pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(819.436pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](819.436pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(820.942pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](820.942pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(821.695pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](821.695pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(822.448pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](822.448pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(823.2pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](823.2pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(824.706pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](824.706pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(825.459pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](825.459pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(826.212pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](826.212pt,293.969pt) ellipse (1.12922pt and 1.12922pt);
	\fill(827.717pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](827.717pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(828.47pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](828.47pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(829.223pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](829.223pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(830.729pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](830.729pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(831.481pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](831.481pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(832.234pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](832.234pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(833.74pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](833.74pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(834.493pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](834.493pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(835.245pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](835.245pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(836.751pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](836.751pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(837.504pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](837.504pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(838.257pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](838.257pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(839.762pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](839.762pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(840.515pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](840.515pt,293.216pt) ellipse (1.12922pt and 1.12922pt);
	\fill(841.268pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](841.268pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(842.021pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](842.021pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(843.526pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](843.526pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(844.279pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](844.279pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(845.032pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](845.032pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(846.538pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](846.538pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(847.29pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](847.29pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(848.043pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](848.043pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(849.549pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](849.549pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(850.302pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](850.302pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(851.055pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](851.055pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(852.56pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](852.56pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(853.313pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](853.313pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(854.066pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](854.066pt,292.464pt) ellipse (1.12922pt and 1.12922pt);
	\fill(855.571pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](855.571pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(856.324pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](856.324pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(857.077pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](857.077pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(858.583pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](858.583pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(859.335pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](859.335pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(860.088pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](860.088pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(861.594pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](861.594pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(862.347pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](862.347pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(863.1pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](863.1pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(863.852pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](863.852pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(865.358pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](865.358pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(866.111pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](866.111pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(866.864pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](866.864pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(868.369pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](868.369pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(869.122pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](869.122pt,291.711pt) ellipse (1.12922pt and 1.12922pt);
	\fill(869.875pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](869.875pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(871.38pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](871.38pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(872.133pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](872.133pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(872.886pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](872.886pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(874.392pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](874.392pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(875.145pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](875.145pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(875.897pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](875.897pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(877.403pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](877.403pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(878.156pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](878.156pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(878.909pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](878.909pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(880.414pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](880.414pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(881.167pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](881.167pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(881.92pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](881.92pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(883.425pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](883.425pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(884.178pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](884.178pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(884.931pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](884.931pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(885.684pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](885.684pt,290.958pt) ellipse (1.12922pt and 1.12922pt);
	\fill(887.19pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](887.19pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\fill(887.942pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](887.942pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\fill(888.695pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](888.695pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\fill(890.201pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](890.201pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\fill(890.954pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](890.954pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\fill(891.706pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](891.706pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\fill(893.212pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](893.212pt,290.205pt) ellipse (1.12922pt and 1.12922pt);
	\draw[line width=1pt, line join=miter, line cap=rect](451.688pt,833.359pt) -- (451.688pt,280.042pt);

\fi
\iffalse

	\draw[line width=1pt, line join=miter, line cap=rect](651.936pt,286.817pt) -- (652.688pt,289.076pt);
	\draw[line width=1pt, line join=miter, line cap=rect](531.486pt,282.301pt) -- (581.924pt,322.2pt);
	\draw[line width=1pt, line join=miter, line cap=rect](488.575pt,282.301pt) -- (545.789pt,328.975pt);
	\draw[line width=1pt, line join=miter, line cap=rect](452.44pt,290.582pt) -- (510.407pt,339.514pt);
	\draw[line width=1pt, line join=miter, line cap=rect](568.373pt,283.053pt) -- (609.778pt,316.177pt);
	\draw[line width=1pt, line join=miter, line cap=rect](645.16pt,281.548pt) -- (678.284pt,306.391pt);
	\draw[line width=1pt, line join=miter, line cap=rect](606.767pt,283.053pt) -- (643.655pt,311.66pt);
	\draw[line width=1pt, line join=miter, line cap=rect](716.678pt,301.874pt) -- (687.318pt,282.301pt);

	\draw[line width=1pt, line join=miter, line cap=rect](727.97pt,283.053pt) -- (752.812pt,298.862pt);
	\draw[line width=1pt, line join=miter, line cap=rect](767.116pt,282.301pt) -- (789.7pt,295.098pt);
	\draw[line width=1pt, line join=miter, line cap=rect](806.262pt,280.795pt) -- (824.33pt,292.84pt);
	\draw[line width=1pt, line join=miter, line cap=rect](861.217pt,291.334pt) -- (846.161pt,281.548pt);
	\draw[line width=1pt, line join=miter, line cap=rect](451.688pt,328.222pt) -- (477.283pt,350.807pt);
\fi
\end{scope}
\begin{scope}
	\color[rgb]{0.235294,0.235294,0.235294}
	%\pgftext[center, base, at={\pgfpoint{457.334pt}{845.404pt}}]{\fontsize{28}{0}\selectfont{\textbf{Attenuation path length distribution for single photon} }}
	\color[rgb]{0,0,0}
        %\coordinate[label={[below]{{\textcolor{black}{\textbf{\Huge Attenuation path length distribution for single photon}}}}}] (c) at (457.334pt,845.404pt);
        %\coordinate[label={[below]{{\textcolor{black}{\textbf{\Huge Probability density, W(x) in $cm^{-1}$}}}}}] (c) at (22.5844pt,549.543pt);
	\pgftext[center, base, at={\pgfpoint{22.5844pt}{549.543pt}},rotate=90]{\fontsize{23}{2}\selectfont{\bf Probability density W($l$) in $\mathbf{mm^{-1}}$}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{82.827pt}{273.267pt}}]{\fontsize{23}{0}\selectfont{\bf 0}}
	\pgftext[center, base, at={\pgfpoint{59.4898pt}{500.616pt}}]{\fontsize{23}{0}\selectfont{\bf 0.005}}
	\pgftext[center, base, at={\pgfpoint{67.0003pt}{728.718pt}}]{\fontsize{23}{0}\selectfont{\bf 0.01}}
	\color[rgb]{0,0,0}
%\iffalse
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,327.469pt) -- (96.36pt,327.469pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,373.391pt) -- (96.36pt,373.391pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,418.56pt) -- (96.36pt,418.56pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,464.481pt) -- (96.36pt,464.481pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,555.572pt) -- (96.36pt,555.572pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,600.74pt) -- (96.36pt,600.74pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,646.662pt) -- (96.36pt,646.662pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,692.583pt) -- (96.36pt,692.583pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,782.921pt) -- (96.36pt,782.921pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,828.842pt) -- (96.36pt,828.842pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,282.301pt) -- (93.3487pt,282.301pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,509.65pt) -- (93.3487pt,509.65pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,737.752pt) -- (93.3487pt,737.752pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,828.842pt) -- (100.124pt,282.301pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,327.469pt) -- (897.352pt,327.469pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,373.391pt) -- (897.352pt,373.391pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,418.56pt) -- (897.352pt,418.56pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,464.481pt) -- (897.352pt,464.481pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,555.572pt) -- (897.352pt,555.572pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,600.74pt) -- (897.352pt,600.74pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,646.662pt) -- (897.352pt,646.662pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,692.583pt) -- (897.352pt,692.583pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,782.921pt) -- (897.352pt,782.921pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,828.842pt) -- (897.352pt,828.842pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,282.301pt) -- (900.364pt,282.301pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,509.65pt) -- (900.364pt,509.65pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,737.752pt) -- (900.364pt,737.752pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,828.842pt) -- (893.588pt,282.301pt);
%\fi
	%\pgftext[center, base, at={\pgfpoint{504.008pt}{219.817pt}}]{\fontsize{23}{0}\selectfont{\LARGE Attenuation path length, x in cm}}
%\pgftext[center, base, at={\pgfpoint{504.008pt}{219.817pt}}]{{\Huge Attenuation path length, x in cm}}
	\color[rgb]{0.235294,0.235294,0.235294}
        \coordinate[label={[below]{{\textcolor{black}{\textbf{\Huge Single photon attenuation path length $l$ in mm}}}}}] (c) at (504.008pt,219.817pt);
	\pgftext[center, base, at={\pgfpoint{100.495pt}{249.177pt}}]{\fontsize{23}{0}\selectfont{\bf 0}}
	\pgftext[center, base, at={\pgfpoint{299.237pt}{249.177pt}}]{\fontsize{23}{0}\selectfont{\bf 100}}
	\pgftext[center, base, at={\pgfpoint{497.227pt}{249.177pt}}]{\fontsize{23}{0}\selectfont{\bf 200}}
	\pgftext[center, base, at={\pgfpoint{695.216pt}{249.177pt}}]{\fontsize{23}{0}\selectfont{\bf 300}}
	\pgftext[center, base, at={\pgfpoint{893.959pt}{249.177pt}}]{\fontsize{23}{0}\selectfont{\bf 400}}
	\color[rgb]{0,0,0}
%\iffalse
	\draw[line width=1pt, line join=bevel, line cap=rect](140.023pt,282.301pt) -- (140.023pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](179.169pt,282.301pt) -- (179.169pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](219.068pt,282.301pt) -- (219.068pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](258.967pt,282.301pt) -- (258.967pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](338.013pt,282.301pt) -- (338.013pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](377.912pt,282.301pt) -- (377.912pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](417.811pt,282.301pt) -- (417.811pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](456.957pt,282.301pt) -- (456.957pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](536.755pt,282.301pt) -- (536.755pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](575.902pt,282.301pt) -- (575.902pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](615.801pt,282.301pt) -- (615.801pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](655.7pt,282.301pt) -- (655.7pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](734.745pt,282.301pt) -- (734.745pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](774.644pt,282.301pt) -- (774.644pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](814.543pt,282.301pt) -- (814.543pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](853.689pt,282.301pt) -- (853.689pt,278.537pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,282.301pt) -- (100.124pt,275.525pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](298.867pt,282.301pt) -- (298.867pt,275.525pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](496.856pt,282.301pt) -- (496.856pt,275.525pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](694.846pt,282.301pt) -- (694.846pt,275.525pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,282.301pt) -- (893.588pt,275.525pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,282.301pt) -- (893.588pt,282.301pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](140.023pt,828.842pt) -- (140.023pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](179.169pt,828.842pt) -- (179.169pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](219.068pt,828.842pt) -- (219.068pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](258.967pt,828.842pt) -- (258.967pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](338.013pt,828.842pt) -- (338.013pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](377.912pt,828.842pt) -- (377.912pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](417.811pt,828.842pt) -- (417.811pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](456.957pt,828.842pt) -- (456.957pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](536.755pt,828.842pt) -- (536.755pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](575.902pt,828.842pt) -- (575.902pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](615.801pt,828.842pt) -- (615.801pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](655.7pt,828.842pt) -- (655.7pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](734.745pt,828.842pt) -- (734.745pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](774.644pt,828.842pt) -- (774.644pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](814.543pt,828.842pt) -- (814.543pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](853.689pt,828.842pt) -- (853.689pt,832.607pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,828.842pt) -- (100.124pt,835.618pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](298.867pt,828.842pt) -- (298.867pt,835.618pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](496.856pt,828.842pt) -- (496.856pt,835.618pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](694.846pt,828.842pt) -- (694.846pt,835.618pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](893.588pt,828.842pt) -- (893.588pt,835.618pt);
	\draw[line width=1pt, line join=bevel, line cap=rect](100.124pt,828.842pt) -- (893.588pt,828.842pt);
	%\draw[line width=1pt, line join=bevel, line cap=rect](438.89pt,279.289pt) -- (462.98pt,279.289pt) -- (462.98pt,258.211pt) -- (438.89pt,258.211pt) -- (438.89pt,279.289pt);
	%\pgftext[left, base, at={\pgfpoint{447.171pt}{264.233pt}}]{\fontsize{11}{0}\selectfont{\textbf{T}}}
        \coordinate[label={[below]{{\textcolor{red}{\textbf{\Huge T}}}}}] (c) at (450.171pt,246.0pt);
%\fi
        \coordinate[label={[below]{{\textcolor{red}{\textbf{\Huge O}}}}}] (c) at (100.495pt,246.0pt);
        %\coordinate[label={[below]{{\textcolor{black}{{\Huge (b)}}}}}] (c) at (504.008pt,120.817pt);
\end{scope}
\end{tikzpicture}

==> Fig4a.tex <==
\begin{tikzpicture}
\draw[line width=0.5mm,solid,blue!100](1.5,-1.5) circle (3.47cm);
\filldraw[color=gray!90,fill=gray!10,very thick](0,-3) rectangle (3,0);
\draw[line width=0.1mm,dashed,->](1,-3.2) -- (0,-3.2);
\draw[line width=0.1mm,dashed,->](2,-3.2) -- (3,-3.2);
\coordinate[label={[below]\textbf{$\mathbf{388}$}}] (c) at (1.5,-3);
\draw[line width=0.1mm,dashed,->](3.3,-1.3) -- (3.3,0);
\draw[line width=0.1mm,dashed,->](3.3,-1.7) -- (3.3,-3);
\coordinate[label={[below]\textbf{$\mathbf{388}$}}] (d) at (3.5,-1.25);
\filldraw[color=gray!90,fill=gray!30,very thick](1.5,-1.5) ellipse (1.2cm and 0.9 cm);
\filldraw[color=gray!90,fill=black!30,very thick](1.7,-1.9) circle (0.4cm);
\draw[line width=0.1mm,dashed,->](-0.2,-1.5) -- (1.5,-1.5);
\draw[line width=0.1mm,dashed,->](-1,-1.5) -- (-1.97,-1.5);
\coordinate[label={[below]\textbf{$\mathbf{450}$}}] (d) at (-0.60,-1.25);
\end{tikzpicture}

==> Fig4b.tex <==
\begin{tikzpicture}
\iffalse
\begin{scope}[transparency group,opacity=.5]
\filldraw[color=gray!25,fill=gray!25,very thick](-5.5,-8.2) rectangle (7.5,3.2);
%\shadedraw[inner color=brown!25,outer color=brown!25](-3.7,-6.5) rectangle (6.5,3.5);
\end{scope}
\fi
\filldraw[color=red!80,fill=red!80,very thick](0,-3) rectangle (1,-2);
\filldraw[color=red!50,fill=red!50,very thick](0,-3) circle (0.1cm);
\draw[blue,line width=0.5mm,dashed,->](0,-3) -- (4.5,-1);
\draw[blue,line width=0.5mm,dashed,->](0,-3) -- (-4.5,-5);
\draw[blue,line width=0.5mm,dashed,->](0,-3) -- (2.5,1);
\draw[blue,line width=0.5mm,dashed,->](0,-3) -- (-2.5,-7);
\draw[blue,line width=0.5mm,dashed,->](0,-3) -- (-2.5,1);
\draw[blue,line width=0.5mm,dashed,->](0,-3) -- (2.5,-7);
\draw[black](-3,0) -- (3,0);
\draw[dashed](3,0) -- (6,0);
\draw[black](-3,-1) -- (3.6,-1);
\draw[dashed](3.6,-1) -- (5.6,-1);
\draw[black](-3,-2) -- (2.9,-2);
\draw[dashed](2.9,-2) -- (5.9,-2);
\draw[black](-3,-3) -- (3.7,-3);
\draw[dashed](3.7,-3) -- (6.1,-3);
\draw[black](-3,-4) -- (3.9,-4);
\draw[dashed](3.9,-4) -- (6.5,-4);
\draw[black](-3,-5) -- (2.8,-5);
\draw[dashed](2.8,-5) -- (6.7,-5);
\draw[black](-3,-6) -- (4,-6);
\draw[dashed](4,-6) -- (6.9,-6);
\draw[black](-3,0) -- (-3,-6.5);
\draw[dashed](-3,-6.5) -- (-3,-7.1);
\draw[black](-2,0) -- (-2,-6.1);
\draw[dashed](-2,-6.1) -- (-2,-8.1);
\draw[black](-1,0) -- (-1,-6.5);
\draw[dashed](-1,-6.5) -- (-1,-7.8);
\draw[black](0,0) -- (0,-6.9);
\draw[dashed](0,-6.9) -- (0,-7.5);
\draw[black](1,0) -- (1,-6.6);
\draw[dashed](1,-6.6) -- (1,-7.2);
\draw[black](2,0) -- (2,-6.3);
\draw[dashed](2,-6.3) -- (2,-7.1);
\draw[black](3,0) -- (3,-6.5);
\draw[dashed](3,-6.5) -- (3,-7.7);
\coordinate[label={[below]\textbf{$\mathbf{51}$}}] (a) at (-2.5,-0.3);
\coordinate[label={[below]\textbf{$\mathbf{44}$}}] (a) at (-1.5,-0.3);
\coordinate[label={[below]\textbf{$\mathbf{41}$}}] (a) at (-0.5,-0.3);
\coordinate[label={[below]\textbf{$\mathbf{52}$}}] (a) at (0.5,-0.3);
\coordinate[label={[below]\textbf{$\mathbf{53}$}}] (a) at (1.5,-0.3);
\coordinate[label={[below]\textbf{$\mathbf{44}$}}] (a) at (2.5,-0.3);
\coordinate[label={[below]\textbf{$\mathbf{54}$}}] (a) at (-2.5,-1.3);
\coordinate[label={[below]\textbf{$\mathbf{54}$}}] (a) at (-1.5,-1.3);
\coordinate[label={[below]\textbf{$\mathbf{59}$}}] (a) at (-0.5,-1.3);
\coordinate[label={[below]\textbf{$\mathbf{52}$}}] (a) at (0.5,-1.3);
\coordinate[label={[below]\textbf{$\mathbf{57}$}}] (a) at (1.5,-1.3);
\coordinate[label={[below]\textbf{$\mathbf{47}$}}] (a) at (2.5,-1.3);
\coordinate[label={[below]\textbf{$\mathbf{58}$}}] (a) at (-2.5,-2.3);
\coordinate[label={[below]\textbf{$\mathbf{59}$}}] (a) at (-1.5,-2.3);
\coordinate[label={[below]\textbf{$\mathbf{54}$}}] (a) at (-0.5,-2.3);
\coordinate[label={[below]\textbf{$\mathbf{55}$}}] (a) at (0.5,-2.3);
\coordinate[label={[below]\textbf{$\mathbf{59}$}}] (a) at (1.5,-2.3);
\coordinate[label={[below]\textbf{$\mathbf{48}$}}] (a) at (2.5,-2.3);
\coordinate[label={[below]\textbf{$\mathbf{57}$}}] (a) at (-2.5,-3.3);
\coordinate[label={[below]\textbf{$\mathbf{53}$}}] (a) at (-1.5,-3.3);
\coordinate[label={[below]\textbf{$\mathbf{48}$}}] (a) at (-0.5,-3.3);
\coordinate[label={[below]\textbf{$\mathbf{51}$}}] (a) at (0.5,-3.3);
\coordinate[label={[below]\textbf{$\mathbf{53}$}}] (a) at (1.5,-3.3);
\coordinate[label={[below]\textbf{$\mathbf{50}$}}] (a) at (2.5,-3.3);
\coordinate[label={[below]\textbf{$\mathbf{54}$}}] (a) at (-2.5,-4.3);
\coordinate[label={[below]\textbf{$\mathbf{90}$}}] (a) at (-1.5,-4.3);
\coordinate[label={[below]\textbf{$\mathbf{53}$}}] (a) at (-0.5,-4.3);
\coordinate[label={[below]\textbf{$\mathbf{49}$}}] (a) at (0.5,-4.3);
\coordinate[label={[below]\textbf{$\mathbf{40}$}}] (a) at (1.5,-4.3);
\coordinate[label={[below]\textbf{$\mathbf{48}$}}] (a) at (2.5,-4.3);
\coordinate[label={[below]\textbf{$\mathbf{54}$}}] (a) at (-2.5,-5.3);
\coordinate[label={[below]\textbf{$\mathbf{54}$}}] (a) at (-1.5,-5.3);
\coordinate[label={[below]\textbf{$\mathbf{54}$}}] (a) at (-0.5,-5.3);
\coordinate[label={[below]\textbf{$\mathbf{52}$}}] (a) at (0.5,-5.3);
\coordinate[label={[below]\textbf{$\mathbf{55}$}}] (a) at (1.5,-5.3);
\coordinate[label={[below]\textbf{$\mathbf{58}$}}] (a) at (2.5,-5.3);
%\coordinate[label={[below]{\LARGE(b)}}] (a) at (0,-8.3);
\end{tikzpicture}

==> Fig6.tex <==
\begin{tikzpicture}
\draw[line width=0.5mm,solid] (0,0) circle (3cm);
\filldraw[color=gray!90,fill=gray!30,very thick](0,0) ellipse (2.7 cm and 2.0 cm);
\filldraw[color=gray!90,fill=black!30,very thick](1.0,-0.5) circle (0.4cm);
%\draw[thin,blue,dashed] (-2.598,-1.500) -- (2.598,1.500);
%\draw[thick,red,dashed] (1.049,-1.817) circle (3.661cm);
%\draw[thick,red,dashed] (-1.005,1.740) circle (3.661cm);
\draw [thick,red,dashed,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw [thick,red,dashed,domain=-114.0:-3.0] plot ({-1.005+3.661*cos(\x)}, {1.740+3.661*sin(\x)});
% blurred locus circles
%\draw[thick,blue,dashed] (0.4886,-0.8463) circle (3.1551cm);
%\draw[thick,blue,dashed] (2.1088,-3.6524) circle (5.1756cm);
\iffalse
\path[fill=white,even odd rule]
  (-5,-9) rectangle (8,6)
  (0,0) circle (3.1cm);
\fi
% First circle case
\draw[thin,red,fill=red,solid] (-1.5,0.07) circle (0.1cm);
\draw[thin,blue,fill=blue,solid] (-0.5,1.5) circle (0.1cm);
\draw(-2.598,-1.500) -- (-0.5,1.5);
\draw(-1.5,0.07) -- (-2,-0.645);
\draw[thin,black,solid](-0.5,1.5) -- (2.598,1.500);
\draw(-1.5,0.07) -- (-1.0,0.785);
\draw(-0.5,1.5) -- (0.1,1.5);
\draw[thin,green,fill=green,solid] (-4,-3.505) circle (0.1cm);
\draw[thick,black,dashed](-2.598,-1.5) -- (-4,-3.505);
\draw[thick,black,dashed,->](-4,-3.505) -- (-5.5,-3);
\coordinate[label={[below]$\mathbf{S_{e}}$}] (c) at (-4,-3.6);
\draw[thin,blue,fill=blue,solid] (1,-1.3) circle (0.1cm);
\draw[thin,blue,solid](1,-1.3) -- (-2.598,-1.5);
\draw[thin,blue,solid](1,-1.3) -- (2.598,1.5);
\draw[thin,red,fill=red,solid] (-0.75,-1.4) circle (0.1cm);
\draw[thin,green,fill=green,solid] (-3.5,-1.551) circle (0.1cm);
\draw[thick,blue,dashed](-2.598,-1.5) -- (-3.5,-1.551);
\draw[thick,blue,dashed,->](-3.5,-1.551) -- (-4.5,-2.5);
\coordinate[label={[below]$\mathbf{S^{'}_{e}}$}] (c) at (-5.4,-3.7);
\draw[line width=0.5mm,,red,fill=red,solid] (-0.5,0.424) circle (0.1cm);
\draw[thin,,blue,solid](-2.598,-1.500) -- (1.049,1.844);
\draw[thin,,blue,solid](1.049,1.844) -- (2.598,1.500);
\draw[line width=0.5mm,,blue,fill=blue,solid] (1.049,1.844) circle (0.1cm);
\draw[line width=0.5mm,,green,fill=green,solid] (-5,-3.703) circle (0.1cm);
\draw[thick,,blue,dashed](-2.598,-1.5) -- (-5,-3.703);
\draw[thick,,blue,dashed,->](-5,-3.703) -- (-4,-5);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.598,-1.8);
\coordinate[label={[below]\textbf{B}}] (a) at (3,1.9);
\coordinate[label={[below]\textbf{$\mathbf{S_{m}}$}}] (a) at (1.4,-1.2);
\coordinate[label={[below]\textbf{$\mathbf{O_{m}}$}}] (a) at (-0.65,-0.8);
\coordinate[label={[below]\textbf{O}}] (a) at (-1.65,0.6);
\coordinate[label={[below]\textbf{S}}] (a) at (-0.7,2.0);
\coordinate[label={[below]$\mathbf{O^{'}}$}] (c) at (-0.1,0.65);
\coordinate[label={[below]$\mathbf{S^{'}}$}] (c) at (1.049,2.6);
\coordinate[label={[below]$\mathbf{S_{em}}$}] (c) at (-3.8,-0.8);
\iffalse
\draw[thin,blue,solid](-2.598,-1.500) -- (1.049,1.844);
\draw[thin,blue,solid](1.049,1.844) -- (2.598,1.500);
\draw[thin,red,fill=red,solid] (-0.5,0.424) circle (0.1cm);
\draw[thin,blue,fill=blue,solid] (1.049,1.844) circle (0.1cm);
\draw[thin,green,fill=green,solid] (-5,-3.703) circle (0.1cm);
\draw[thick,blue,dashed](-2.598,-1.5) -- (-5,-3.703);
\draw[thick,blue,dashed,->](-5,-3.703) -- (-4,-5);
\fi
\iffalse
\begin{scope}[transparency group,opacity=.5]
\filldraw[color=yellow!15,fill=yellow!15,very thick](-6,-6) rectangle (6,6);
\end{scope}
\node[align=center] at (4,-4) {uniform\\ attenuation\\ bath of\\ infinite extent};
\fi
\draw[thin,black,dashed](-0.5,1.5) -- (0.2,2.501);
\draw (0.2,1.5) arc (0:75:5mm);
\coordinate[label={[below]\textbf{$\theta$}}] (e) at (0.3,2.2);
\coordinate[label={[below]\textbf{C}}] (e) at (0.4,2.9);
\node[align=center] at (4,-3.5) {\large{\textbf{uniform}}\\ \large{\textbf{attenuation}}\\ \large{\textbf{bath of}}\\ \large{\textbf{infinite extent}}};
\end{tikzpicture}

==> Fig7.tex <==
\begin{tikzpicture}
\iffalse
\begin{scope}[transparency group,opacity=.5]
\filldraw[color=black!100,fill=gray!50,very thick](-7.0,-6.0) rectangle (7.0,6.0);
%\shadedraw[inner color=brown!25,outer color=brown!25](-3.7,-6.5) rectangle (6.5,3.5);
\end{scope}
\fi
\draw[line width=0.5mm] (0,0) circle (3cm);
\filldraw[color=gray!90,fill=gray!30,very thick](0,0) ellipse (2.7 cm and 2.0 cm);
\filldraw[color=gray!90,fill=black!30,very thick](1.0,-0.5) circle (0.4cm);
%\draw[thin,blue,dashed] (-2.598,-1.500) -- (2.598,1.500);
%\draw[thick,red,dashed] (1.049,-1.817) circle (3.661cm);
%\draw[thick,blue,dashed] (1.7,-2.9) circle (4.5cm);
%\draw[thick,blue,dashed] (0.5,-0.8) circle (3.15cm);
%\draw[thick,blue,dashed] (-2.9,-1.5) circle (3.0cm);
\draw [thick,red,dashed,domain=63.719:174.988] plot ({1.049+3.661*cos(\x)}, {-1.817+3.661*sin(\x)});
\draw [thick,blue,dashed,domain=80.0:160.0] plot ({1.7+4.5*cos(\x)}, {-2.9+4.5*sin(\x)});
\draw [thick,blue,dashed,domain=48.719:187.988] plot ({0.5+3.15*cos(\x)}, {-0.8+3.15*sin(\x)});
\draw [thick,blue,dashed,domain=-30.0:85.0] plot ({-2.9+3.0*cos(\x)}, {-1.5+3.0*sin(\x)});
\draw[red,fill=red!100] (-1.3,1.0) circle (0.08cm);
\draw[blue,fill=blue!100] (-0.9,0.75) circle (0.08cm);
\draw[blue,fill=blue!100] (-1.85,1.3) circle (0.08cm);
\coordinate[label={[below]$\mathbf{S_{1}}$}] (a) at (-1.85,2.0);
\coordinate[label={[below]$\mathbf{S_{2}}$}] (a) at (-0.4,1.00);
\coordinate[label={[below]$\mathbf{S}$}] (a) at (-1.3,1.65);
\coordinate[label={[below]$\mathbf{O}$}] (a) at (-1.4,0.3);
\draw[red,fill=red!100] (-1.7,0.2258) circle (0.08cm);
%\draw[thin,solid,<->] (-2.598,-1.500) -- (-1.3,1.0);
%\draw[thin,solid,->] (-1.3,-1.0) -- (3.1,1.6);
\draw(-2.598,-1.500) -- (-1.3,1.0);
\draw(-1.3,1.0) -- (2.68,1.48);
%\draw[line width=0.5mm,blue,dashed] (-1.005,1.740) circle (3.661cm);
\iffalse
\path[fill=white,even odd rule]
  (-7,-8) rectangle (7,8)
  (0,0) circle (3.04cm);
\fi
% First circle case
%\draw[->](-2.598,-1.500) -- (-0.5,1.5);
%\draw[->](-1.5,0.07) -- (-2,-0.645);
%\draw[thin,black,solid](-0.5,1.5) -- (2.598,1.500);
%\draw[->](-1.5,0.07) -- (-1.0,0.785);
%\draw[->](-0.5,1.5) -- (0.1,1.5);
%\draw[thin,red,fill=red,solid] (-1.5,0.07) circle (0.07cm);
%\draw[thin,blue,solid](-2.598,-1.500) -- (1.049,1.844);
%\draw[thin,blue,solid](1.049,1.844) -- (2.598,1.500);
%\draw[thin,blue,solid](-2.598,-1.500) -- (-1.540,0.736);
%\draw[thin,blue,solid](-1.540,0.736) -- (2.598,1.500);
%\draw[thin,blue,solid](-2.598,-1.500) -- (0.422,1.739);
%\draw[thin,blue,solid](0.422,1.739) -- (2.598,1.500);
%\draw[thin,blue,solid](-2.598,-1.500) -- (-1.022,1.141);
%\draw[thin,blue,solid](-1.022,1.141) -- (2.598,1.500);
\coordinate[label={[below]\textbf{A}}] (a) at (-2.9,-1.500);
\coordinate[label={[below]\textbf{B}}] (b) at (3.0,1.9);
%\coordinate[label={[below]\textbf{C}}] (e) at (0.4,2.9);
%\coordinate[label={[below]\textbf{S}}] (c) at (-0.7,2);
%\coordinate[label={[below]\textbf{O}}] (d) at (-1.1,0.2);
%\draw[thin,black,dashed](-0.5,1.5) -- (0.2,2.501);
%\draw (0.2,1.5) arc (0:75:5mm);
%\coordinate[label={[below]\textbf{$\theta$}}] (e) at (0.3,2.2);
% Second circle case
%\draw[thin,blue,solid](-2.598,-1.500) -- (-1.005,-1.90);
%\draw[thin,blue,solid](-1.005,-1.90) -- (2.598,1.500);
%\draw[thin,blue,solid](-2.598,-1.500) -- (-0.070,-1.8);
%\draw[thin,blue,solid](-0.070,-1.8) -- (2.598,1.500);
%\draw[thin,blue,solid](-2.598,-1.500) -- (0.542,-1.578);
%\draw[thin,blue,solid](0.542,-1.578) -- (2.598,1.500);
%\draw[thin,blue,solid](-2.598,-1.500) -- (1.095,-1.259);
%\draw[thin,blue,solid](1.095,-1.259) -- (2.598,1.500);
%\draw[thin,blue,solid](-2.598,-1.500) -- (1.799,-0.613);
%\draw[thin,blue,solid](1.799,-0.613) -- (2.598,1.500);
\end{tikzpicture}
